Analysis of The Vehicle Routing Problem Solved via Hybrid Quantum Algorithms in Presence of Noisy Channels

The vehicle routing problem (VRP) is an NP-hard optimization problem that has been an interest of research for decades in science and industry. The objective is to plan routes of vehicles to deliver goods to a fixed number of customers with optimal efficiency. Classical tools and methods provide good approximations to reach the optimal global solution. Quantum computing and quantum machine learning provide a new approach to solving combinatorial optimization of problems faster due to inherent speedups of quantum effects. Many solutions of VRP are offered across different quantum computing platforms using hybrid algorithms such as quantum approximate optimization algorithm and quadratic unconstrained binary optimization. In this work, we build a basic VRP solver for 3 and 4 cities using the variational quantum eigensolver on a fixed ansatz. The work is further extended to evaluate the robustness of the solution in several examples of noisy quantum channels. We find that the performance of the quantum algorithm depends heavily on what noise model is used. In general, noise is detrimental, but not equally so among different noise sources.

==> (inline-0) <==
\begin{tabular}{|c|l|l|c|c|c|c|c|} 
\hline
{\cellcolor[rgb]{0.902,0.722,0.718}}                & \multicolumn{1}{c|}{}                & \multicolumn{1}{c|}{}                          & \multicolumn{5}{c|}{\textbf{Noise\_Model}}                                                                                                                                                                                                        \\ 
\hhline{|>{\arrayrulecolor[rgb]{0.902,0.722,0.718}}-~~>{\arrayrulecolor{black}}-----|}
{\cellcolor[rgb]{0.902,0.722,0.718}}\textbf{Qubits} & \multicolumn{1}{c|}{\textbf{Layers}} & \multicolumn{1}{c|}{\textbf{Noise\_Parameter}} & \multicolumn{1}{l|}{\textbf{Amplitude\_Damping}} & \multicolumn{1}{l|}{\textbf{Bit\_Flip}}     & \multicolumn{1}{l|}{\textbf{Bit\_Phase\_Flip}} & \multicolumn{1}{l|}{\textbf{Depolarising\_Noise}} & \multicolumn{1}{l|}{\textbf{Phase\_Flip}}   \\ 
\hline
                                                    & \textbf{1}                           & 0.05                                           & {\cellcolor[rgb]{0.549,0.792,0.49}}-12.053       & {\cellcolor[rgb]{0.482,0.773,0.486}}-13.768 & {\cellcolor[rgb]{0.863,0.882,0.51}}-4.247      & {\cellcolor[rgb]{0.835,0.875,0.506}}-4.949        & {\cellcolor[rgb]{0.953,0.906,0.514}}-2.033  \\ 
\hhline{|~-------|}
                                                    & \textbf{}                            & 0.1                                            & {\cellcolor[rgb]{0.663,0.824,0.498}}-9.273       & {\cellcolor[rgb]{0.651,0.82,0.494}}-9.577   & {\cellcolor[rgb]{0.929,0.902,0.514}}-2.571     & {\cellcolor[rgb]{0.937,0.902,0.514}}-2.437        & {\cellcolor[rgb]{0.988,0.682,0.475}}-0.447  \\ 
\hhline{|~-------|}
                                                    & \textbf{}                            & 0.15                                           & {\cellcolor[rgb]{0.627,0.812,0.494}}-10.121      & {\cellcolor[rgb]{0.647,0.82,0.494}}-9.661   & {\cellcolor[rgb]{0.898,0.89,0.51}}-3.383       & {\cellcolor[rgb]{0.996,0.843,0.506}}-0.750        & {\cellcolor[rgb]{0.976,0.463,0.431}}-0.036  \\ 
\hhline{|~-------|}
                                                    & \textbf{}                            & 0.2                                            & {\cellcolor[rgb]{0.514,0.78,0.486}}-12.928       & {\cellcolor[rgb]{0.647,0.82,0.494}}-9.614   & {\cellcolor[rgb]{0.824,0.871,0.506}}-5.297     & {\cellcolor[rgb]{0.992,0.769,0.49}}-0.608         & {\cellcolor[rgb]{0.976,0.42,0.424}}0.049    \\ 
\hhline{|~-------|}
                                                    & \textbf{}                            & 0.25                                           & {\cellcolor[rgb]{0.533,0.784,0.49}}-12.491       & {\cellcolor[rgb]{0.596,0.804,0.494}}-10.965 & {\cellcolor[rgb]{0.867,0.882,0.51}}-4.170      & {\cellcolor[rgb]{0.988,0.667,0.471}}-0.416        & {\cellcolor[rgb]{0.976,0.416,0.424}}0.058   \\ 
\hhline{|~-------|}
                                                    & \textbf{}                            & 0.3                                            & {\cellcolor[rgb]{0.537,0.788,0.49}}-12.381       & {\cellcolor[rgb]{0.596,0.804,0.494}}-10.883 & {\cellcolor[rgb]{0.882,0.886,0.51}}-3.761      & {\cellcolor[rgb]{0.984,0.584,0.455}}-0.261        & {\cellcolor[rgb]{0.973,0.412,0.42}}0.059    \\ 
\hhline{|~-------|}
                                                    & \textbf{}                            & 0.35                                           & {\cellcolor[rgb]{0.573,0.796,0.49}}-11.519       & {\cellcolor[rgb]{0.639,0.816,0.494}}-9.809  & {\cellcolor[rgb]{0.843,0.875,0.506}}-4.724     & {\cellcolor[rgb]{0.976,0.471,0.431}}-0.045        & {\cellcolor[rgb]{0.973,0.412,0.42}}0.059    \\ 
\hhline{|~-------|}
                                                    & \textbf{}                            & 0.4                                            & {\cellcolor[rgb]{0.592,0.804,0.494}}-11.040      & {\cellcolor[rgb]{0.639,0.816,0.494}}-9.881  & {\cellcolor[rgb]{0.894,0.89,0.51}}-3.535       & {\cellcolor[rgb]{0.976,0.443,0.427}}0.006         & {\cellcolor[rgb]{0.973,0.412,0.42}}0.059    \\ 
\hhline{|~-------|}
                                                    & \textbf{}                            & 0.45                                           & {\cellcolor[rgb]{0.655,0.82,0.494}}-9.440        & {\cellcolor[rgb]{0.612,0.808,0.494}}-10.531 & {\cellcolor[rgb]{0.925,0.898,0.51}}-2.724      & {\cellcolor[rgb]{0.976,0.427,0.424}}0.034         & {\cellcolor[rgb]{0.973,0.412,0.42}}0.059    \\ 
\hhline{|~-------|}
                                                    & \textbf{}                            & 0.5                                            & {\cellcolor[rgb]{0.573,0.796,0.49}}-11.470       & {\cellcolor[rgb]{0.553,0.792,0.49}}-11.999  & {\cellcolor[rgb]{0.91,0.894,0.51}}-3.118       & {\cellcolor[rgb]{0.976,0.42,0.424}}0.050          & {\cellcolor[rgb]{0.973,0.412,0.42}}0.059    \\ 
\hhline{|~-------|}
                                                    & \textbf{2}                           & 0.05                                           & {\cellcolor[rgb]{0.486,0.773,0.486}}-13.698      & {\cellcolor[rgb]{0.863,0.882,0.51}}-4.262   & {\cellcolor[rgb]{0.969,0.91,0.514}}-1.668      & {\cellcolor[rgb]{0.937,0.902,0.514}}-2.377        & {\cellcolor[rgb]{0.969,0.91,0.514}}-1.601   \\ 
\hhline{|~-------|}
                                                    & \textbf{}                            & 0.1                                            & {\cellcolor[rgb]{0.522,0.78,0.486}}-12.773       & {\cellcolor[rgb]{0.769,0.855,0.502}}-6.576  & {\cellcolor[rgb]{0.988,0.918,0.514}}-1.118     & {\cellcolor[rgb]{0.996,0.843,0.506}}-0.748        & {\cellcolor[rgb]{0.984,0.612,0.459}}-0.313  \\ 
\hhline{|~-------|}
                                                    & \textbf{}                            & 0.15                                           & {\cellcolor[rgb]{0.533,0.784,0.49}}-12.495       & {\cellcolor[rgb]{0.78,0.859,0.502}}-6.282   & {\cellcolor[rgb]{0.98,0.914,0.514}}-1.313      & {\cellcolor[rgb]{0.984,0.608,0.459}}-0.305        & {\cellcolor[rgb]{0.976,0.475,0.431}}-0.055  \\ 
\hhline{|~-------|}
                                                    & \textbf{}                            & 0.2                                            & {\cellcolor[rgb]{0.475,0.769,0.486}}-13.909      & {\cellcolor[rgb]{0.8,0.863,0.506}}-5.872    & {\cellcolor[rgb]{0.976,0.914,0.514}}-1.411     & {\cellcolor[rgb]{0.976,0.475,0.431}}-0.052        & {\cellcolor[rgb]{0.976,0.416,0.424}}0.058   \\ 
\hhline{|~-------|}
                                                    & \textbf{}                            & 0.25                                           & {\cellcolor[rgb]{0.506,0.776,0.486}}-13.171      & {\cellcolor[rgb]{0.914,0.894,0.51}}-3.002   & {\cellcolor[rgb]{0.969,0.91,0.514}}-1.621      & {\cellcolor[rgb]{0.976,0.431,0.424}}0.029         & {\cellcolor[rgb]{0.976,0.416,0.424}}0.058   \\ 
\hhline{|~-------|}
                                                    & \textbf{}                            & 0.3                                            & {\cellcolor[rgb]{0.518,0.78,0.486}}-12.834       & {\cellcolor[rgb]{0.984,0.918,0.514}}-1.198  & {\cellcolor[rgb]{0.965,0.91,0.514}}-1.699      & {\cellcolor[rgb]{0.976,0.416,0.424}}0.055         & {\cellcolor[rgb]{0.973,0.412,0.42}}0.059    \\ 
\hhline{|~-------|}
                                                    & \textbf{}                            & 0.35                                           & {\cellcolor[rgb]{0.506,0.776,0.486}}-13.162      & {\cellcolor[rgb]{0.969,0.91,0.514}}-1.603   & {\cellcolor[rgb]{0.976,0.914,0.514}}-1.468     & {\cellcolor[rgb]{0.976,0.416,0.424}}0.058         & {\cellcolor[rgb]{0.973,0.412,0.42}}0.059    \\ 
\hhline{|~-------|}
                                                    & \textbf{}                            & 0.4                                            & {\cellcolor[rgb]{0.522,0.78,0.486}}-12.760       & {\cellcolor[rgb]{0.914,0.894,0.51}}-3.024   & {\cellcolor[rgb]{0.98,0.914,0.514}}-1.304      & {\cellcolor[rgb]{0.973,0.412,0.42}}0.059          & {\cellcolor[rgb]{0.973,0.412,0.42}}0.059    \\ 
\hhline{|~-------|}
                                                    & \textbf{}                            & 0.45                                           & {\cellcolor[rgb]{0.482,0.769,0.486}}-13.789      & {\cellcolor[rgb]{0.882,0.886,0.51}}-3.790   & {\cellcolor[rgb]{0.984,0.918,0.514}}-1.236     & {\cellcolor[rgb]{0.973,0.412,0.42}}0.059          & {\cellcolor[rgb]{0.973,0.412,0.42}}0.059    \\ 
\hhline{|~-------|}
                                                    & \textbf{}                            & 0.5                                            & {\cellcolor[rgb]{0.514,0.78,0.486}}-12.986       & {\cellcolor[rgb]{0.91,0.894,0.51}}-3.075    & {\cellcolor[rgb]{0.984,0.918,0.514}}-1.237     & {\cellcolor[rgb]{0.973,0.412,0.42}}0.059          & {\cellcolor[rgb]{0.973,0.412,0.42}}0.059    \\ 
\hhline{|~-------|}
                                                    & \textbf{3}                           & 0.05                                           & {\cellcolor[rgb]{0.396,0.745,0.482}}-15.924      & {\cellcolor[rgb]{0.941,0.902,0.514}}-2.332  & {\cellcolor[rgb]{0.992,0.737,0.482}}-0.551     & {\cellcolor[rgb]{0.988,0.918,0.514}}-1.167        & {\cellcolor[rgb]{0.965,0.91,0.514}}-1.755   \\ 
\hhline{|~-------|}
                                                    & \textbf{}                            & 0.1                                            & {\cellcolor[rgb]{0.471,0.769,0.486}}-14.026      & {\cellcolor[rgb]{0.976,0.914,0.514}}-1.392  & {\cellcolor[rgb]{0.992,0.769,0.49}}-0.605      & {\cellcolor[rgb]{0.988,0.655,0.467}}-0.396        & {\cellcolor[rgb]{0.988,0.698,0.475}}-0.476  \\ 
\hhline{|~-------|}
                                                    & \textbf{}                            & 0.15                                           & {\cellcolor[rgb]{0.431,0.757,0.482}}-14.999      & {\cellcolor[rgb]{0.906,0.894,0.51}}-3.239   & {\cellcolor[rgb]{0.992,0.733,0.482}}-0.539     & {\cellcolor[rgb]{0.976,0.463,0.431}}-0.031        & {\cellcolor[rgb]{0.976,0.451,0.427}}-0.014  \\ 
\hhline{|~-------|}
                                                    & \textbf{}                            & 0.2                                            & {\cellcolor[rgb]{0.518,0.78,0.486}}-12.909       & {\cellcolor[rgb]{0.969,0.91,0.514}}-1.634   & {\cellcolor[rgb]{0.992,0.706,0.478}}-0.492     & {\cellcolor[rgb]{0.976,0.416,0.424}}0.053         & {\cellcolor[rgb]{0.976,0.416,0.424}}0.058   \\ 
\hhline{|~-------|}
                                                    & \textbf{}                            & 0.25                                           & {\cellcolor[rgb]{0.455,0.765,0.486}}-14.413      & {\cellcolor[rgb]{0.929,0.898,0.51}}-2.651   & {\cellcolor[rgb]{0.988,0.663,0.471}}-0.407     & {\cellcolor[rgb]{0.976,0.416,0.424}}0.058         & {\cellcolor[rgb]{0.976,0.416,0.424}}0.059   \\ 
\hhline{|~-------|}
                                                    & \textbf{}                            & 0.3                                            & {\cellcolor[rgb]{0.431,0.757,0.482}}-15.029      & {\cellcolor[rgb]{0.996,0.918,0.514}}-0.910  & {\cellcolor[rgb]{0.992,0.765,0.49}}-0.600      & {\cellcolor[rgb]{0.973,0.412,0.42}}0.059          & {\cellcolor[rgb]{0.973,0.412,0.42}}0.059    \\ 
\hhline{|~-------|}
                                                    & \textbf{}                            & 0.35                                           & {\cellcolor[rgb]{0.463,0.765,0.486}}-14.246      & {\cellcolor[rgb]{0.961,0.91,0.514}}-1.864   & {\cellcolor[rgb]{0.996,0.831,0.502}}-0.723     & {\cellcolor[rgb]{0.973,0.412,0.42}}0.059          & {\cellcolor[rgb]{0.973,0.412,0.42}}0.059    \\ 
\hhline{|~-------|}
                                                    & \textbf{}                            & 0.4                                            & {\cellcolor[rgb]{0.49,0.773,0.486}}-13.519       & {\cellcolor[rgb]{0.961,0.91,0.514}}-1.784   & {\cellcolor[rgb]{0.992,0.753,0.486}}-0.574     & {\cellcolor[rgb]{0.973,0.412,0.42}}0.059          & {\cellcolor[rgb]{0.973,0.412,0.42}}0.059    \\ 
\hhline{|~-------|}
                                                    & \textbf{}                            & 0.45                                           & {\cellcolor[rgb]{0.416,0.753,0.482}}-15.388      & {\cellcolor[rgb]{0.969,0.91,0.514}}-1.621   & {\cellcolor[rgb]{0.992,0.776,0.49}}-0.620      & {\cellcolor[rgb]{0.973,0.412,0.42}}0.059          & {\cellcolor[rgb]{0.973,0.412,0.42}}0.059    \\ 
\hhline{|~-------|}
                                                    & \textbf{}                            & 0.5                                            & {\cellcolor[rgb]{0.459,0.765,0.486}}-14.377      & {\cellcolor[rgb]{0.992,0.71,0.478}}-0.498   & {\cellcolor[rgb]{0.996,0.816,0.498}}-0.693     & {\cellcolor[rgb]{0.973,0.412,0.42}}0.059          & {\cellcolor[rgb]{0.973,0.412,0.42}}0.059    \\ 
\hhline{|~-------|}
                                                    & \textbf{4}                           & 0.05                                           & {\cellcolor[rgb]{0.404,0.749,0.482}}-15.659      & {\cellcolor[rgb]{0.996,0.918,0.514}}-0.969  & {\cellcolor[rgb]{0.988,0.663,0.471}}-0.411     & {\cellcolor[rgb]{0.996,0.808,0.498}}-0.681        & {\cellcolor[rgb]{0.973,0.914,0.514}}-1.574  \\ 
\hhline{|~-------|}
                                                    & \textbf{}                            & 0.1                                            & {\cellcolor[rgb]{0.431,0.757,0.482}}-15.055      & {\cellcolor[rgb]{0.973,0.914,0.514}}-1.494  & {\cellcolor[rgb]{0.988,0.682,0.475}}-0.446     & {\cellcolor[rgb]{0.976,0.475,0.431}}-0.052        & {\cellcolor[rgb]{0.988,0.635,0.463}}-0.357  \\ 
\hhline{|~-------|}
                                                    & \textbf{}                            & 0.15                                           & {\cellcolor[rgb]{0.412,0.749,0.482}}-15.560      & {\cellcolor[rgb]{0.98,0.557,0.451}}-0.213   & {\cellcolor[rgb]{0.984,0.627,0.463}}-0.343     & {\cellcolor[rgb]{0.976,0.42,0.424}}0.047          & {\cellcolor[rgb]{0.976,0.459,0.431}}-0.022  \\ 
\hhline{|~-------|}
                                                    & \textbf{}                            & 0.2                                            & {\cellcolor[rgb]{0.447,0.761,0.482}}-14.661      & {\cellcolor[rgb]{0.98,0.914,0.514}}-1.312   & {\cellcolor[rgb]{0.98,0.498,0.439}}-0.101      & {\cellcolor[rgb]{0.976,0.416,0.424}}0.059         & {\cellcolor[rgb]{0.976,0.416,0.424}}0.059   \\ 
\hhline{|~-------|}
                                                    & \textbf{}                            & 0.25                                           & {\cellcolor[rgb]{0.443,0.761,0.482}}-14.771      & {\cellcolor[rgb]{0.992,0.714,0.478}}-0.502  & {\cellcolor[rgb]{0.984,0.561,0.451}}-0.219     & {\cellcolor[rgb]{0.973,0.412,0.42}}0.059          & {\cellcolor[rgb]{0.973,0.412,0.42}}0.059    \\ 
\hhline{|~-------|}
                                                    & \textbf{}                            & 0.3                                            & {\cellcolor[rgb]{0.388,0.745,0.482}}-16.147      & {\cellcolor[rgb]{0.98,0.549,0.447}}-0.193   & {\cellcolor[rgb]{0.988,0.643,0.467}}-0.368     & {\cellcolor[rgb]{0.973,0.412,0.42}}0.059          & {\cellcolor[rgb]{0.973,0.412,0.42}}0.059    \\ 
\hhline{|~-------|}
                                                    & \textbf{}                            & 0.35                                           & {\cellcolor[rgb]{0.486,0.773,0.486}}-13.608      & {\cellcolor[rgb]{0.984,0.573,0.451}}-0.238  & {\cellcolor[rgb]{0.988,0.678,0.475}}-0.440     & {\cellcolor[rgb]{0.973,0.412,0.42}}0.059          & {\cellcolor[rgb]{0.973,0.412,0.42}}0.059    \\ 
\hhline{|~-------|}
                                                    & \textbf{}                            & 0.4                                            & {\cellcolor[rgb]{0.475,0.769,0.486}}-13.916      & {\cellcolor[rgb]{0.976,0.451,0.427}}-0.012  & {\cellcolor[rgb]{0.988,0.678,0.475}}-0.439     & {\cellcolor[rgb]{0.973,0.412,0.42}}0.059          & {\cellcolor[rgb]{0.973,0.412,0.42}}0.059    \\ 
\hhline{|~-------|}
                                                    & \textbf{}                            & 0.45                                           & {\cellcolor[rgb]{0.494,0.776,0.486}}-13.427      & {\cellcolor[rgb]{1,0.918,0.518}}-0.886      & {\cellcolor[rgb]{0.984,0.573,0.451}}-0.241     & {\cellcolor[rgb]{0.973,0.412,0.42}}0.059          & {\cellcolor[rgb]{0.973,0.412,0.42}}0.059    \\ 
\hhline{|~-------|}
\textbf{6}                                          & \textbf{}                            & 0.5                                            & {\cellcolor[rgb]{0.4,0.749,0.482}}-15.757        & {\cellcolor[rgb]{0.976,0.486,0.435}}-0.074  & {\cellcolor[rgb]{0.984,0.565,0.451}}-0.221     & {\cellcolor[rgb]{0.973,0.412,0.42}}0.059          & {\cellcolor[rgb]{0.973,0.412,0.42}}0.059    \\ 
\hline
                                                    & 1                                    & 0.05                                           & {\cellcolor[rgb]{0.435,0.596,0.804}}-42.626      & {\cellcolor[rgb]{0.584,0.706,0.859}}-31.086 & {\cellcolor[rgb]{0.976,0.976,0.992}}-1.522     & {\cellcolor[rgb]{0.945,0.957,0.984}}-3.741        & {\cellcolor[rgb]{0.98,0.984,0.996}}-1.056   \\ 
\hhline{|~-------|}
                                                    &                                      & 0.1                                            & {\cellcolor[rgb]{0.439,0.604,0.808}}-42.157      & {\cellcolor[rgb]{0.549,0.678,0.843}}-33.947 & {\cellcolor[rgb]{0.973,0.976,0.992}}-1.743     & {\cellcolor[rgb]{0.984,0.984,0.996}}-0.919        & {\cellcolor[rgb]{0.984,0.839,0.847}}-0.514  \\ 
\hhline{|~-------|}
                                                    &                                      & 0.15                                           & {\cellcolor[rgb]{0.49,0.635,0.824}}-38.465       & {\cellcolor[rgb]{0.702,0.784,0.898}}-22.328 & {\cellcolor[rgb]{0.965,0.969,0.988}}-2.430     & {\cellcolor[rgb]{0.984,0.984,0.996}}-0.669        & {\cellcolor[rgb]{0.984,0.984,0.996}}-0.660  \\ 
\hhline{|~-------|}
                                                    &                                      & 0.2                                            & {\cellcolor[rgb]{0.498,0.643,0.827}}-37.787      & {\cellcolor[rgb]{0.482,0.631,0.82}}-38.835  & {\cellcolor[rgb]{0.949,0.961,0.984}}-3.391     & {\cellcolor[rgb]{0.988,0.969,0.98}}-0.637         & {\cellcolor[rgb]{0.988,0.91,0.922}}-0.581   \\ 
\hhline{|~-------|}
                                                    &                                      & 0.25                                           & {\cellcolor[rgb]{0.38,0.561,0.784}}-46.766       & {\cellcolor[rgb]{0.722,0.8,0.906}}-20.722   & {\cellcolor[rgb]{0.969,0.973,0.992}}-2.142     & {\cellcolor[rgb]{0.988,0.929,0.941}}-0.599        & {\cellcolor[rgb]{0.988,0.937,0.949}}-0.609  \\ 
\hhline{|~-------|}
                                                    &                                      & 0.3                                            & {\cellcolor[rgb]{0.447,0.608,0.808}}-41.555      & {\cellcolor[rgb]{0.596,0.71,0.859}}-30.384  & {\cellcolor[rgb]{0.98,0.984,0.996}}-0.982      & {\cellcolor[rgb]{0.988,0.984,0.996}}-0.653        & {\cellcolor[rgb]{0.988,0.894,0.906}}-0.567  \\ 
\hhline{|~-------|}
                                                    &                                      & 0.35                                           & {\cellcolor[rgb]{0.498,0.643,0.827}}-37.722      & {\cellcolor[rgb]{0.506,0.647,0.827}}-37.187 & {\cellcolor[rgb]{0.969,0.973,0.992}}-2.105     & {\cellcolor[rgb]{0.984,0.835,0.847}}-0.512        & {\cellcolor[rgb]{0.984,0.765,0.773}}-0.444  \\ 
\hhline{|~-------|}
                                                    &                                      & 0.4                                            & {\cellcolor[rgb]{0.49,0.635,0.824}}-38.388       & {\cellcolor[rgb]{0.533,0.667,0.839}}-35.172 & {\cellcolor[rgb]{0.961,0.969,0.988}}-2.454     & {\cellcolor[rgb]{0.988,0.949,0.961}}-0.618        & {\cellcolor[rgb]{0.988,0.875,0.886}}-0.548  \\ 
\hhline{|~-------|}
                                                    &                                      & 0.45                                           & {\cellcolor[rgb]{0.459,0.616,0.812}}-40.835      & {\cellcolor[rgb]{0.529,0.663,0.835}}-35.500 & {\cellcolor[rgb]{0.953,0.965,0.988}}-3.122     & {\cellcolor[rgb]{0.988,0.871,0.882}}-0.545        & {\cellcolor[rgb]{0.984,0.804,0.816}}-0.482  \\ 
\hhline{|~-------|}
                                                    &                                      & 0.5                                            & {\cellcolor[rgb]{0.373,0.557,0.784}}-47.219      & {\cellcolor[rgb]{0.392,0.569,0.788}}-45.676 & {\cellcolor[rgb]{0.973,0.976,0.992}}-1.586     & {\cellcolor[rgb]{0.988,0.89,0.902}}-0.565         & {\cellcolor[rgb]{0.988,0.906,0.918}}-0.577  \\ 
\hhline{|~-------|}
                                                    & 2                                    & 0.05                                           & {\cellcolor[rgb]{0.373,0.557,0.784}}-47.215      & {\cellcolor[rgb]{0.82,0.871,0.941}}-13.251  & {\cellcolor[rgb]{0.984,0.733,0.745}}-0.416     & {\cellcolor[rgb]{0.984,0.984,0.996}}-0.718        & {\cellcolor[rgb]{0.984,0.984,0.996}}-0.658  \\ 
\hhline{|~-------|}
                                                    &                                      & 0.1                                            & {\cellcolor[rgb]{0.424,0.588,0.8}}-43.464        & {\cellcolor[rgb]{0.839,0.882,0.945}}-11.857 & {\cellcolor[rgb]{0.984,0.737,0.749}}-0.419     & {\cellcolor[rgb]{0.98,0.565,0.573}}-0.255         & {\cellcolor[rgb]{0.984,0.729,0.737}}-0.410  \\ 
\hhline{|~-------|}
                                                    &                                      & 0.15                                           & {\cellcolor[rgb]{0.463,0.62,0.816}}-40.368       & {\cellcolor[rgb]{0.89,0.918,0.965}}-7.993   & {\cellcolor[rgb]{0.98,0.612,0.62}}-0.299       & {\cellcolor[rgb]{0.976,0.514,0.522}}-0.208        & {\cellcolor[rgb]{0.98,0.698,0.71}}-0.383    \\ 
\hhline{|~-------|}
                                                    &                                      & 0.2                                            & {\cellcolor[rgb]{0.4,0.573,0.792}}-45.283        & {\cellcolor[rgb]{0.961,0.969,0.988}}-2.685  & {\cellcolor[rgb]{0.984,0.737,0.745}}-0.417     & {\cellcolor[rgb]{0.976,0.549,0.557}}-0.242        & {\cellcolor[rgb]{0.976,0.482,0.49}}-0.178   \\ 
\hhline{|~-------|}
                                                    &                                      & 0.25                                           & {\cellcolor[rgb]{0.353,0.541,0.776}}-48.947      & {\cellcolor[rgb]{0.898,0.925,0.969}}-7.242  & {\cellcolor[rgb]{0.98,0.675,0.682}}-0.359      & {\cellcolor[rgb]{0.976,0.537,0.549}}-0.231        & {\cellcolor[rgb]{0.98,0.678,0.686}}-0.363   \\ 
\hhline{|~-------|}
                                                    &                                      & 0.3                                            & {\cellcolor[rgb]{0.518,0.655,0.831}}-36.422      & {\cellcolor[rgb]{0.918,0.937,0.973}}-5.921  & {\cellcolor[rgb]{0.98,0.686,0.698}}-0.372      & {\cellcolor[rgb]{0.976,0.514,0.525}}-0.209        & {\cellcolor[rgb]{0.976,0.498,0.506}}-0.192  \\ 
\hhline{|~-------|}
                                                    &                                      & 0.35                                           & {\cellcolor[rgb]{0.404,0.576,0.792}}-44.922      & {\cellcolor[rgb]{0.976,0.439,0.447}}-0.137  & {\cellcolor[rgb]{0.984,0.749,0.761}}-0.431     & {\cellcolor[rgb]{0.984,0.776,0.784}}-0.454        & {\cellcolor[rgb]{0.98,0.565,0.573}}-0.255   \\ 
\hhline{|~-------|}
                                                    &                                      & 0.4                                            & {\cellcolor[rgb]{0.416,0.584,0.796}}-43.944      & {\cellcolor[rgb]{0.863,0.898,0.953}}-9.986  & {\cellcolor[rgb]{0.984,0.718,0.729}}-0.400     & {\cellcolor[rgb]{0.973,0.412,0.42}}-0.113         & {\cellcolor[rgb]{0.98,0.624,0.635}}-0.313   \\ 
\hhline{|~-------|}
                                                    &                                      & 0.45                                           & {\cellcolor[rgb]{0.384,0.561,0.784}}-46.463      & {\cellcolor[rgb]{0.984,0.984,0.996}}-0.931  & {\cellcolor[rgb]{0.988,0.882,0.894}}-0.556     & {\cellcolor[rgb]{0.984,0.765,0.773}}-0.444        & {\cellcolor[rgb]{0.98,0.584,0.592}}-0.274   \\ 
\hhline{|~-------|}
                                                    &                                      & 0.5                                            & {\cellcolor[rgb]{0.416,0.584,0.796}}-43.890      & {\cellcolor[rgb]{0.969,0.973,0.992}}-1.993  & {\cellcolor[rgb]{0.984,0.753,0.765}}-0.434     & {\cellcolor[rgb]{0.98,0.569,0.576}}-0.259         & {\cellcolor[rgb]{0.976,0.518,0.525}}-0.211  \\ 
\hhline{|~-------|}
                                                    & 3                                    & 0.05                                           & {\cellcolor[rgb]{0.384,0.565,0.788}}-46.368      & {\cellcolor[rgb]{0.98,0.98,0.996}}-1.086    & {\cellcolor[rgb]{0.984,0.725,0.737}}-0.409     & {\cellcolor[rgb]{0.984,0.984,0.996}}-0.713        & {\cellcolor[rgb]{0.984,0.984,0.996}}-0.662  \\ 
\hhline{|~-------|}
                                                    &                                      & 0.1                                            & {\cellcolor[rgb]{0.459,0.616,0.812}}-40.817      & {\cellcolor[rgb]{0.988,0.988,1}}-0.656      & {\cellcolor[rgb]{0.984,0.78,0.792}}-0.461      & {\cellcolor[rgb]{0.984,0.984,0.996}}-0.690        & {\cellcolor[rgb]{0.984,0.843,0.855}}-0.520  \\ 
\hhline{|~-------|}
                                                    &                                      & 0.15                                           & {\cellcolor[rgb]{0.498,0.643,0.827}}-37.797      & {\cellcolor[rgb]{0.988,0.98,0.992}}-0.649   & {\cellcolor[rgb]{0.984,0.816,0.827}}-0.493     & {\cellcolor[rgb]{0.984,0.984,0.996}}-0.709        & {\cellcolor[rgb]{0.984,0.984,0.996}}-0.786  \\ 
\hhline{|~-------|}
                                                    &                                      & 0.2                                            & {\cellcolor[rgb]{0.475,0.627,0.82}}-39.519       & {\cellcolor[rgb]{0.937,0.953,0.98}}-4.338   & {\cellcolor[rgb]{0.984,0.788,0.796}}-0.465     & {\cellcolor[rgb]{0.988,0.98,0.992}}-0.649         & {\cellcolor[rgb]{0.988,0.957,0.969}}-0.626  \\ 
\hhline{|~-------|}
                                                    &                                      & 0.25                                           & {\cellcolor[rgb]{0.353,0.541,0.776}}-48.781      & {\cellcolor[rgb]{0.949,0.961,0.984}}-3.428  & {\cellcolor[rgb]{0.984,0.722,0.729}}-0.402     & {\cellcolor[rgb]{0.984,0.984,0.996}}-0.658        & {\cellcolor[rgb]{0.984,0.984,0.996}}-0.823  \\ 
\hhline{|~-------|}
                                                    &                                      & 0.3                                            & {\cellcolor[rgb]{0.455,0.612,0.812}}-40.945      & {\cellcolor[rgb]{0.976,0.98,0.996}}-1.416   & {\cellcolor[rgb]{0.98,0.663,0.675}}-0.349      & {\cellcolor[rgb]{0.988,0.906,0.914}}-0.576        & {\cellcolor[rgb]{0.984,0.984,0.996}}-0.736  \\ 
\hhline{|~-------|}
                                                    &                                      & 0.35                                           & {\cellcolor[rgb]{0.49,0.635,0.824}}-38.358       & {\cellcolor[rgb]{0.949,0.961,0.984}}-3.589  & {\cellcolor[rgb]{0.98,0.6,0.608}}-0.288        & {\cellcolor[rgb]{0.988,0.98,0.992}}-0.646         & {\cellcolor[rgb]{0.988,0.855,0.867}}-0.529  \\ 
\hhline{|~-------|}
                                                    &                                      & 0.4                                            & {\cellcolor[rgb]{0.439,0.6,0.804}}-42.179        & {\cellcolor[rgb]{0.953,0.961,0.984}}-3.328  & {\cellcolor[rgb]{0.984,0.769,0.776}}-0.447     & {\cellcolor[rgb]{0.988,0.933,0.945}}-0.605        & {\cellcolor[rgb]{0.988,0.863,0.875}}-0.539  \\ 
\hhline{|~-------|}
                                                    &                                      & 0.45                                           & {\cellcolor[rgb]{0.451,0.612,0.812}}-41.264      & {\cellcolor[rgb]{0.988,0.933,0.945}}-0.603  & {\cellcolor[rgb]{0.988,0.914,0.925}}-0.585     & {\cellcolor[rgb]{0.984,0.984,0.996}}-0.700        & {\cellcolor[rgb]{0.988,0.847,0.859}}-0.523  \\ 
\hhline{|~-------|}
                                                    &                                      & 0.5                                            & {\cellcolor[rgb]{0.408,0.58,0.796}}-44.605       & {\cellcolor[rgb]{0.961,0.969,0.988}}-2.647  & {\cellcolor[rgb]{0.98,0.659,0.671}}-0.345      & {\cellcolor[rgb]{0.988,0.941,0.953}}-0.613        & {\cellcolor[rgb]{0.988,0.922,0.933}}-0.593  \\ 
\hhline{|~-------|}
                                                    & 4                                    & 0.05                                           & {\cellcolor[rgb]{0.388,0.565,0.788}}-46.110      & {\cellcolor[rgb]{0.988,0.894,0.902}}-0.565  & {\cellcolor[rgb]{0.984,0.831,0.843}}-0.509     & {\cellcolor[rgb]{0.988,0.976,0.988}}-0.643        & {\cellcolor[rgb]{0.988,0.859,0.871}}-0.533  \\ 
\hhline{|~-------|}
                                                    &                                      & 0.1                                            & {\cellcolor[rgb]{0.435,0.6,0.804}}-42.539        & {\cellcolor[rgb]{0.976,0.98,0.996}}-1.276   & {\cellcolor[rgb]{0.988,0.961,0.973}}-0.630     & {\cellcolor[rgb]{0.988,0.961,0.969}}-0.628        & {\cellcolor[rgb]{0.988,0.906,0.918}}-0.577  \\ 
\hhline{|~-------|}
                                                    &                                      & 0.15                                           & {\cellcolor[rgb]{0.431,0.596,0.804}}-42.971      & {\cellcolor[rgb]{0.988,0.925,0.937}}-0.596  & {\cellcolor[rgb]{0.988,0.945,0.957}}-0.616     & {\cellcolor[rgb]{0.988,0.984,0.996}}-0.650        & {\cellcolor[rgb]{0.988,0.941,0.953}}-0.611  \\ 
\hhline{|~-------|}
                                                    &                                      & 0.2                                            & {\cellcolor[rgb]{0.404,0.576,0.792}}-44.977      & {\cellcolor[rgb]{0.988,0.886,0.898}}-0.560  & {\cellcolor[rgb]{0.988,0.878,0.89}}-0.553      & {\cellcolor[rgb]{0.984,0.984,0.996}}-0.676        & {\cellcolor[rgb]{0.988,0.984,0.996}}-0.653  \\ 
\hhline{|~-------|}
                                                    &                                      & 0.25                                           & {\cellcolor[rgb]{0.475,0.627,0.82}}-39.561       & {\cellcolor[rgb]{0.984,0.984,0.996}}-0.781  & {\cellcolor[rgb]{0.984,0.831,0.843}}-0.508     & {\cellcolor[rgb]{0.988,0.894,0.906}}-0.567        & {\cellcolor[rgb]{0.984,0.984,0.996}}-0.680  \\ 
\hhline{|~-------|}
                                                    &                                      & 0.3                                            & {\cellcolor[rgb]{0.416,0.584,0.796}}-44.023      & {\cellcolor[rgb]{0.988,0.953,0.965}}-0.624  & {\cellcolor[rgb]{0.988,0.855,0.867}}-0.531     & {\cellcolor[rgb]{0.988,0.984,0.996}}-0.651        & {\cellcolor[rgb]{0.988,0.867,0.875}}-0.539  \\ 
\hhline{|~-------|}
                                                    &                                      & 0.35                                           & {\cellcolor[rgb]{0.455,0.612,0.812}}-40.907      & {\cellcolor[rgb]{0.988,0.988,1}}-0.657      & {\cellcolor[rgb]{0.984,0.831,0.839}}-0.507     & {\cellcolor[rgb]{0.988,0.929,0.941}}-0.599        & {\cellcolor[rgb]{0.988,0.937,0.949}}-0.606  \\ 
\hhline{|~-------|}
                                                    &                                      & 0.4                                            & {\cellcolor[rgb]{0.443,0.604,0.808}}-42.012      & {\cellcolor[rgb]{0.961,0.969,0.988}}-2.570  & {\cellcolor[rgb]{0.988,0.925,0.937}}-0.597     & {\cellcolor[rgb]{0.988,0.922,0.933}}-0.594        & {\cellcolor[rgb]{0.988,0.914,0.925}}-0.585  \\ 
\hhline{|~-------|}
                                                    &                                      & 0.45                                           & {\cellcolor[rgb]{0.42,0.588,0.8}}-43.650         & {\cellcolor[rgb]{0.988,0.933,0.945}}-0.604  & {\cellcolor[rgb]{0.984,0.984,0.996}}-0.736     & {\cellcolor[rgb]{0.988,0.898,0.906}}-0.569        & {\cellcolor[rgb]{0.984,0.984,0.996}}-0.681  \\ 
\hhline{|~-------|}
12                                                  &                                      & 0.5                                            & {\cellcolor[rgb]{0.439,0.6,0.804}}-42.357        & {\cellcolor[rgb]{0.988,0.937,0.949}}-0.608  & {\cellcolor[rgb]{0.988,0.937,0.949}}-0.608     & {\cellcolor[rgb]{0.988,0.898,0.91}}-0.571         & {\cellcolor[rgb]{0.984,0.984,0.996}}-0.686  \\
\hline
\end{tabular}
\begin{tabular}{|c|c|l|c|c|c|c|c|} 
\hline
{\cellcolor[rgb]{0.902,0.722,0.718}}                &                        & \multicolumn{1}{c|}{}                          & \multicolumn{5}{c|}{\textbf{Noise\_Model}}                                                                                                                                                                                                       \\ 
\hhline{|>{\arrayrulecolor[rgb]{0.902,0.722,0.718}}-~~>{\arrayrulecolor{black}}-----|}
{\cellcolor[rgb]{0.902,0.722,0.718}}\textbf{Qubits} & \textbf{Layers}        & \multicolumn{1}{c|}{\textbf{Noise\_Parameter}} & \multicolumn{1}{l|}{\textbf{Amplitude\_Damping}} & \multicolumn{1}{l|}{\textbf{Bit\_Flip}}    & \multicolumn{1}{l|}{\textbf{Bit\_Phase\_Flip}} & \multicolumn{1}{l|}{\textbf{Depolarising\_Noise}} & \multicolumn{1}{l|}{\textbf{Phase\_Flip}}   \\ 
\hline
                                                    & \textbf{1}             & 0.05                                           & {\cellcolor[rgb]{0.549,0.792,0.49}}5.631         & {\cellcolor[rgb]{0.482,0.773,0.486}}3.917  & {\cellcolor[rgb]{0.863,0.882,0.51}}13.437      & {\cellcolor[rgb]{0.835,0.875,0.506}}12.736        & {\cellcolor[rgb]{0.953,0.906,0.514}}15.651  \\ 
\hhline{|~-------|}
                                                    & \textbf{}              & 0.1                                            & {\cellcolor[rgb]{0.663,0.824,0.498}}8.412        & {\cellcolor[rgb]{0.651,0.82,0.494}}8.107   & {\cellcolor[rgb]{0.929,0.902,0.514}}15.113     & {\cellcolor[rgb]{0.937,0.902,0.514}}15.247        & {\cellcolor[rgb]{0.988,0.682,0.475}}17.238  \\ 
\hhline{|~-------|}
                                                    & \textbf{}              & 0.15                                           & {\cellcolor[rgb]{0.627,0.812,0.494}}7.563        & {\cellcolor[rgb]{0.647,0.82,0.494}}8.023   & {\cellcolor[rgb]{0.898,0.89,0.51}}14.301       & {\cellcolor[rgb]{0.996,0.843,0.506}}16.934        & {\cellcolor[rgb]{0.976,0.463,0.431}}17.649  \\ 
\hhline{|~-------|}
                                                    & \textbf{}              & 0.2                                            & {\cellcolor[rgb]{0.514,0.78,0.486}}4.757         & {\cellcolor[rgb]{0.647,0.82,0.494}}8.070   & {\cellcolor[rgb]{0.824,0.871,0.506}}12.388     & {\cellcolor[rgb]{0.992,0.769,0.49}}17.076         & {\cellcolor[rgb]{0.976,0.42,0.424}}17.734   \\ 
\hhline{|~-------|}
                                                    & \textbf{}              & 0.25                                           & {\cellcolor[rgb]{0.533,0.784,0.49}}5.194         & {\cellcolor[rgb]{0.596,0.804,0.494}}6.719  & {\cellcolor[rgb]{0.867,0.882,0.51}}13.514      & {\cellcolor[rgb]{0.988,0.667,0.471}}17.269        & {\cellcolor[rgb]{0.976,0.416,0.424}}17.742  \\ 
\hhline{|~-------|}
                                                    & \textbf{}              & 0.3                                            & {\cellcolor[rgb]{0.537,0.788,0.49}}5.303         & {\cellcolor[rgb]{0.596,0.804,0.494}}6.801  & {\cellcolor[rgb]{0.882,0.886,0.51}}13.923      & {\cellcolor[rgb]{0.984,0.584,0.455}}17.423        & {\cellcolor[rgb]{0.973,0.412,0.42}}17.744   \\ 
\hhline{|~-------|}
                                                    & \textbf{}              & 0.35                                           & {\cellcolor[rgb]{0.573,0.796,0.49}}6.165         & {\cellcolor[rgb]{0.639,0.816,0.494}}7.875  & {\cellcolor[rgb]{0.843,0.875,0.506}}12.961     & {\cellcolor[rgb]{0.976,0.471,0.431}}17.639        & {\cellcolor[rgb]{0.973,0.412,0.42}}17.744   \\ 
\hhline{|~-------|}
                                                    & \textbf{}              & 0.4                                            & {\cellcolor[rgb]{0.592,0.804,0.494}}6.644        & {\cellcolor[rgb]{0.639,0.816,0.494}}7.803  & {\cellcolor[rgb]{0.894,0.89,0.51}}14.149       & {\cellcolor[rgb]{0.976,0.443,0.427}}17.690        & {\cellcolor[rgb]{0.973,0.412,0.42}}17.744   \\ 
\hhline{|~-------|}
                                                    & \textbf{}              & 0.45                                           & {\cellcolor[rgb]{0.655,0.82,0.494}}8.244         & {\cellcolor[rgb]{0.612,0.808,0.494}}7.153  & {\cellcolor[rgb]{0.925,0.898,0.51}}14.960      & {\cellcolor[rgb]{0.976,0.427,0.424}}17.718        & {\cellcolor[rgb]{0.973,0.412,0.42}}17.744   \\ 
\hhline{|~-------|}
                                                    & \textbf{}              & 0.5                                            & {\cellcolor[rgb]{0.573,0.796,0.49}}6.215         & {\cellcolor[rgb]{0.553,0.792,0.49}}5.686   & {\cellcolor[rgb]{0.91,0.894,0.51}}14.567       & {\cellcolor[rgb]{0.976,0.42,0.424}}17.734         & {\cellcolor[rgb]{0.973,0.412,0.42}}17.744   \\ 
\hhline{|~-------|}
                                                    & \textbf{2}             & 0.05                                           & {\cellcolor[rgb]{0.486,0.773,0.486}}3.986        & {\cellcolor[rgb]{0.863,0.882,0.51}}13.423  & {\cellcolor[rgb]{0.969,0.91,0.514}}16.017      & {\cellcolor[rgb]{0.937,0.902,0.514}}15.307        & {\cellcolor[rgb]{0.969,0.91,0.514}}16.084   \\ 
\hhline{|~-------|}
                                                    & \textbf{}              & 0.1                                            & {\cellcolor[rgb]{0.522,0.78,0.486}}4.911         & {\cellcolor[rgb]{0.769,0.855,0.502}}11.108 & {\cellcolor[rgb]{0.988,0.918,0.514}}16.567     & {\cellcolor[rgb]{0.996,0.843,0.506}}16.936        & {\cellcolor[rgb]{0.984,0.612,0.459}}17.371  \\ 
\hhline{|~-------|}
                                                    & \textbf{}              & 0.15                                           & {\cellcolor[rgb]{0.533,0.784,0.49}}5.189         & {\cellcolor[rgb]{0.78,0.859,0.502}}11.402  & {\cellcolor[rgb]{0.98,0.914,0.514}}16.372      & {\cellcolor[rgb]{0.984,0.608,0.459}}17.379        & {\cellcolor[rgb]{0.976,0.475,0.431}}17.630  \\ 
\hhline{|~-------|}
                                                    & \textbf{}              & 0.2                                            & {\cellcolor[rgb]{0.475,0.769,0.486}}3.775        & {\cellcolor[rgb]{0.8,0.863,0.506}}11.813   & {\cellcolor[rgb]{0.976,0.914,0.514}}16.273     & {\cellcolor[rgb]{0.976,0.475,0.431}}17.632        & {\cellcolor[rgb]{0.976,0.416,0.424}}17.742  \\ 
\hhline{|~-------|}
                                                    & \textbf{}              & 0.25                                           & {\cellcolor[rgb]{0.506,0.776,0.486}}4.513        & {\cellcolor[rgb]{0.914,0.894,0.51}}14.683  & {\cellcolor[rgb]{0.969,0.91,0.514}}16.063      & {\cellcolor[rgb]{0.976,0.431,0.424}}17.714        & {\cellcolor[rgb]{0.976,0.416,0.424}}17.742  \\ 
\hhline{|~-------|}
                                                    & \textbf{}              & 0.3                                            & {\cellcolor[rgb]{0.518,0.78,0.486}}4.851         & {\cellcolor[rgb]{0.984,0.918,0.514}}16.487 & {\cellcolor[rgb]{0.965,0.91,0.514}}15.985      & {\cellcolor[rgb]{0.976,0.416,0.424}}17.739        & {\cellcolor[rgb]{0.973,0.412,0.42}}17.744   \\ 
\hhline{|~-------|}
                                                    & \textbf{}              & 0.35                                           & {\cellcolor[rgb]{0.506,0.776,0.486}}4.522        & {\cellcolor[rgb]{0.969,0.91,0.514}}16.081  & {\cellcolor[rgb]{0.976,0.914,0.514}}16.217     & {\cellcolor[rgb]{0.976,0.416,0.424}}17.742        & {\cellcolor[rgb]{0.973,0.412,0.42}}17.744   \\ 
\hhline{|~-------|}
                                                    & \textbf{}              & 0.4                                            & {\cellcolor[rgb]{0.522,0.78,0.486}}4.925         & {\cellcolor[rgb]{0.914,0.894,0.51}}14.661  & {\cellcolor[rgb]{0.98,0.914,0.514}}16.380      & {\cellcolor[rgb]{0.973,0.412,0.42}}17.744         & {\cellcolor[rgb]{0.973,0.412,0.42}}17.744   \\ 
\hhline{|~-------|}
                                                    & \textbf{}              & 0.45                                           & {\cellcolor[rgb]{0.482,0.769,0.486}}3.895        & {\cellcolor[rgb]{0.882,0.886,0.51}}13.894  & {\cellcolor[rgb]{0.984,0.918,0.514}}16.449     & {\cellcolor[rgb]{0.973,0.412,0.42}}17.744         & {\cellcolor[rgb]{0.973,0.412,0.42}}17.744   \\ 
\hhline{|~-------|}
                                                    & \textbf{}              & 0.5                                            & {\cellcolor[rgb]{0.514,0.78,0.486}}4.698         & {\cellcolor[rgb]{0.91,0.894,0.51}}14.610   & {\cellcolor[rgb]{0.984,0.918,0.514}}16.447     & {\cellcolor[rgb]{0.973,0.412,0.42}}17.744         & {\cellcolor[rgb]{0.973,0.412,0.42}}17.744   \\ 
\hhline{|~-------|}
                                                    & \textbf{3}             & 0.05                                           & {\cellcolor[rgb]{0.396,0.745,0.482}}1.760        & {\cellcolor[rgb]{0.941,0.902,0.514}}15.352 & {\cellcolor[rgb]{0.992,0.737,0.482}}17.133     & {\cellcolor[rgb]{0.988,0.918,0.514}}16.518        & {\cellcolor[rgb]{0.965,0.91,0.514}}15.929   \\ 
\hhline{|~-------|}
                                                    & \textbf{}              & 0.1                                            & {\cellcolor[rgb]{0.471,0.769,0.486}}3.658        & {\cellcolor[rgb]{0.976,0.914,0.514}}16.292 & {\cellcolor[rgb]{0.992,0.769,0.49}}17.080      & {\cellcolor[rgb]{0.988,0.655,0.467}}17.289        & {\cellcolor[rgb]{0.988,0.698,0.475}}17.208  \\ 
\hhline{|~-------|}
                                                    & \textbf{}              & 0.15                                           & {\cellcolor[rgb]{0.431,0.757,0.482}}2.686        & {\cellcolor[rgb]{0.906,0.894,0.51}}14.445  & {\cellcolor[rgb]{0.992,0.733,0.482}}17.146     & {\cellcolor[rgb]{0.976,0.463,0.431}}17.653        & {\cellcolor[rgb]{0.976,0.451,0.427}}17.670  \\ 
\hhline{|~-------|}
                                                    & \textbf{}              & 0.2                                            & {\cellcolor[rgb]{0.518,0.78,0.486}}4.776         & {\cellcolor[rgb]{0.969,0.91,0.514}}16.051  & {\cellcolor[rgb]{0.992,0.706,0.478}}17.192     & {\cellcolor[rgb]{0.976,0.416,0.424}}17.737        & {\cellcolor[rgb]{0.976,0.416,0.424}}17.742  \\ 
\hhline{|~-------|}
                                                    & \textbf{}              & 0.25                                           & {\cellcolor[rgb]{0.455,0.765,0.486}}3.271        & {\cellcolor[rgb]{0.929,0.898,0.51}}15.033  & {\cellcolor[rgb]{0.988,0.663,0.471}}17.278     & {\cellcolor[rgb]{0.976,0.416,0.424}}17.742        & {\cellcolor[rgb]{0.976,0.416,0.424}}17.743  \\ 
\hhline{|~-------|}
                                                    & \textbf{}              & 0.3                                            & {\cellcolor[rgb]{0.431,0.757,0.482}}2.655        & {\cellcolor[rgb]{0.996,0.918,0.514}}16.774 & {\cellcolor[rgb]{0.992,0.765,0.49}}17.084      & {\cellcolor[rgb]{0.973,0.412,0.42}}17.744         & {\cellcolor[rgb]{0.973,0.412,0.42}}17.744   \\ 
\hhline{|~-------|}
                                                    & \textbf{}              & 0.35                                           & {\cellcolor[rgb]{0.463,0.765,0.486}}3.438        & {\cellcolor[rgb]{0.961,0.91,0.514}}15.820  & {\cellcolor[rgb]{0.996,0.831,0.502}}16.961     & {\cellcolor[rgb]{0.973,0.412,0.42}}17.744         & {\cellcolor[rgb]{0.973,0.412,0.42}}17.744   \\ 
\hhline{|~-------|}
                                                    & \textbf{}              & 0.4                                            & {\cellcolor[rgb]{0.49,0.773,0.486}}4.165         & {\cellcolor[rgb]{0.961,0.91,0.514}}15.901  & {\cellcolor[rgb]{0.992,0.753,0.486}}17.110     & {\cellcolor[rgb]{0.973,0.412,0.42}}17.744         & {\cellcolor[rgb]{0.973,0.412,0.42}}17.744   \\ 
\hhline{|~-------|}
                                                    & \textbf{}              & 0.45                                           & {\cellcolor[rgb]{0.416,0.753,0.482}}2.297        & {\cellcolor[rgb]{0.969,0.91,0.514}}16.063  & {\cellcolor[rgb]{0.992,0.776,0.49}}17.065      & {\cellcolor[rgb]{0.973,0.412,0.42}}17.744         & {\cellcolor[rgb]{0.973,0.412,0.42}}17.744   \\ 
\hhline{|~-------|}
                                                    & \textbf{}              & 0.5                                            & {\cellcolor[rgb]{0.459,0.765,0.486}}3.307        & {\cellcolor[rgb]{0.992,0.71,0.478}}17.187  & {\cellcolor[rgb]{0.996,0.816,0.498}}16.991     & {\cellcolor[rgb]{0.973,0.412,0.42}}17.744         & {\cellcolor[rgb]{0.973,0.412,0.42}}17.744   \\ 
\hhline{|~-------|}
                                                    & \textbf{4}             & 0.05                                           & {\cellcolor[rgb]{0.404,0.749,0.482}}2.025        & {\cellcolor[rgb]{0.996,0.918,0.514}}16.715 & {\cellcolor[rgb]{0.988,0.663,0.471}}17.273     & {\cellcolor[rgb]{0.996,0.808,0.498}}17.003        & {\cellcolor[rgb]{0.973,0.914,0.514}}16.111  \\ 
\hhline{|~-------|}
                                                    & \textbf{}              & 0.1                                            & {\cellcolor[rgb]{0.431,0.757,0.482}}2.629        & {\cellcolor[rgb]{0.973,0.914,0.514}}16.190 & {\cellcolor[rgb]{0.988,0.682,0.475}}17.238     & {\cellcolor[rgb]{0.976,0.475,0.431}}17.632        & {\cellcolor[rgb]{0.988,0.635,0.463}}17.328  \\ 
\hhline{|~-------|}
                                                    & \textbf{}              & 0.15                                           & {\cellcolor[rgb]{0.412,0.749,0.482}}2.124        & {\cellcolor[rgb]{0.98,0.557,0.451}}17.472  & {\cellcolor[rgb]{0.984,0.627,0.463}}17.342     & {\cellcolor[rgb]{0.976,0.42,0.424}}17.732         & {\cellcolor[rgb]{0.976,0.459,0.431}}17.662  \\ 
\hhline{|~-------|}
                                                    & \textbf{}              & 0.2                                            & {\cellcolor[rgb]{0.447,0.761,0.482}}3.023        & {\cellcolor[rgb]{0.98,0.914,0.514}}16.373  & {\cellcolor[rgb]{0.98,0.498,0.439}}17.583      & {\cellcolor[rgb]{0.976,0.416,0.424}}17.743        & {\cellcolor[rgb]{0.976,0.416,0.424}}17.743  \\ 
\hhline{|~-------|}
                                                    & \textbf{}              & 0.25                                           & {\cellcolor[rgb]{0.443,0.761,0.482}}2.914        & {\cellcolor[rgb]{0.992,0.714,0.478}}17.182 & {\cellcolor[rgb]{0.984,0.561,0.451}}17.465     & {\cellcolor[rgb]{0.973,0.412,0.42}}17.744         & {\cellcolor[rgb]{0.973,0.412,0.42}}17.744   \\ 
\hhline{|~-------|}
                                                    & \textbf{}              & 0.3                                            & {\cellcolor[rgb]{0.388,0.745,0.482}}1.537        & {\cellcolor[rgb]{0.98,0.549,0.447}}17.492  & {\cellcolor[rgb]{0.988,0.643,0.467}}17.316     & {\cellcolor[rgb]{0.973,0.412,0.42}}17.744         & {\cellcolor[rgb]{0.973,0.412,0.42}}17.744   \\ 
\hhline{|~-------|}
                                                    & \textbf{}              & 0.35                                           & {\cellcolor[rgb]{0.486,0.773,0.486}}4.076        & {\cellcolor[rgb]{0.984,0.573,0.451}}17.447 & {\cellcolor[rgb]{0.988,0.678,0.475}}17.244     & {\cellcolor[rgb]{0.973,0.412,0.42}}17.744         & {\cellcolor[rgb]{0.973,0.412,0.42}}17.744   \\ 
\hhline{|~-------|}
                                                    & \textbf{}              & 0.4                                            & {\cellcolor[rgb]{0.475,0.769,0.486}}3.769        & {\cellcolor[rgb]{0.976,0.451,0.427}}17.672 & {\cellcolor[rgb]{0.988,0.678,0.475}}17.246     & {\cellcolor[rgb]{0.973,0.412,0.42}}17.744         & {\cellcolor[rgb]{0.973,0.412,0.42}}17.744   \\ 
\hhline{|~-------|}
                                                    & \textbf{}              & 0.45                                           & {\cellcolor[rgb]{0.494,0.776,0.486}}4.257        & {\cellcolor[rgb]{1,0.918,0.518}}16.798     & {\cellcolor[rgb]{0.984,0.573,0.451}}17.443     & {\cellcolor[rgb]{0.973,0.412,0.42}}17.744         & {\cellcolor[rgb]{0.973,0.412,0.42}}17.744   \\ 
\hhline{|~-------|}
\textbf{6}                                          & \textbf{}              & 0.5                                            & {\cellcolor[rgb]{0.4,0.749,0.482}}1.927          & {\cellcolor[rgb]{0.976,0.486,0.435}}17.610 & {\cellcolor[rgb]{0.984,0.565,0.451}}17.463     & {\cellcolor[rgb]{0.973,0.412,0.42}}17.744         & {\cellcolor[rgb]{0.973,0.412,0.42}}17.744   \\ 
\hline
                                                    & \multicolumn{1}{l|}{1} & 0.05                                           & {\cellcolor[rgb]{0.416,0.584,0.796}}23.058       & {\cellcolor[rgb]{0.58,0.698,0.855}}34.599  & {\cellcolor[rgb]{0.984,0.749,0.761}}64.163     & {\cellcolor[rgb]{0.965,0.973,0.992}}61.943        & {\cellcolor[rgb]{0.98,0.604,0.616}}64.628   \\ 
\hhline{|~-------|}
                                                    & \multicolumn{1}{l|}{}  & 0.1                                            & {\cellcolor[rgb]{0.424,0.588,0.8}}23.528         & {\cellcolor[rgb]{0.537,0.671,0.839}}31.738 & {\cellcolor[rgb]{0.984,0.82,0.831}}63.942      & {\cellcolor[rgb]{0.98,0.561,0.573}}64.765         & {\cellcolor[rgb]{0.976,0.435,0.443}}65.171  \\ 
\hhline{|~-------|}
                                                    & \multicolumn{1}{l|}{}  & 0.15                                           & {\cellcolor[rgb]{0.475,0.627,0.82}}27.220        & {\cellcolor[rgb]{0.702,0.788,0.898}}43.356 & {\cellcolor[rgb]{0.984,0.984,0.996}}63.254     & {\cellcolor[rgb]{0.976,0.482,0.494}}65.015        & {\cellcolor[rgb]{0.976,0.482,0.49}}65.025   \\ 
\hhline{|~-------|}
                                                    & \multicolumn{1}{l|}{}  & 0.2                                            & {\cellcolor[rgb]{0.486,0.631,0.82}}27.898        & {\cellcolor[rgb]{0.471,0.624,0.816}}26.850 & {\cellcolor[rgb]{0.973,0.976,0.992}}62.294     & {\cellcolor[rgb]{0.976,0.475,0.482}}65.048        & {\cellcolor[rgb]{0.976,0.455,0.463}}65.104  \\ 
\hhline{|~-------|}
                                                    & \multicolumn{1}{l|}{}  & 0.25                                           & {\cellcolor[rgb]{0.357,0.545,0.776}}18.919       & {\cellcolor[rgb]{0.725,0.804,0.906}}44.963 & {\cellcolor[rgb]{0.988,0.945,0.957}}63.543     & {\cellcolor[rgb]{0.976,0.463,0.471}}65.086        & {\cellcolor[rgb]{0.976,0.467,0.475}}65.076  \\ 
\hhline{|~-------|}
                                                    & \multicolumn{1}{l|}{}  & 0.3                                            & {\cellcolor[rgb]{0.431,0.596,0.804}}24.129       & {\cellcolor[rgb]{0.588,0.706,0.859}}35.301 & {\cellcolor[rgb]{0.98,0.58,0.592}}64.703       & {\cellcolor[rgb]{0.976,0.478,0.486}}65.031        & {\cellcolor[rgb]{0.976,0.451,0.459}}65.118  \\ 
\hhline{|~-------|}
                                                    & \multicolumn{1}{l|}{}  & 0.35                                           & {\cellcolor[rgb]{0.486,0.635,0.824}}27.963       & {\cellcolor[rgb]{0.494,0.639,0.824}}28.498 & {\cellcolor[rgb]{0.988,0.933,0.945}}63.579     & {\cellcolor[rgb]{0.976,0.435,0.443}}65.173        & {\cellcolor[rgb]{0.973,0.412,0.42}}65.241   \\ 
\hhline{|~-------|}
                                                    & \multicolumn{1}{l|}{}  & 0.4                                            & {\cellcolor[rgb]{0.475,0.627,0.82}}27.297        & {\cellcolor[rgb]{0.522,0.659,0.835}}30.513 & {\cellcolor[rgb]{0.984,0.984,0.996}}63.231     & {\cellcolor[rgb]{0.976,0.467,0.475}}65.067        & {\cellcolor[rgb]{0.976,0.447,0.455}}65.136  \\ 
\hhline{|~-------|}
                                                    & \multicolumn{1}{l|}{}  & 0.45                                           & {\cellcolor[rgb]{0.443,0.604,0.808}}24.850       & {\cellcolor[rgb]{0.518,0.655,0.831}}30.185 & {\cellcolor[rgb]{0.973,0.976,0.992}}62.563     & {\cellcolor[rgb]{0.976,0.447,0.455}}65.140        & {\cellcolor[rgb]{0.976,0.427,0.435}}65.203  \\ 
\hhline{|~-------|}
                                                    & \multicolumn{1}{l|}{}  & 0.5                                            & {\cellcolor[rgb]{0.353,0.541,0.776}}18.465       & {\cellcolor[rgb]{0.373,0.553,0.78}}20.008  & {\cellcolor[rgb]{0.984,0.773,0.78}}64.099      & {\cellcolor[rgb]{0.976,0.451,0.459}}65.120        & {\cellcolor[rgb]{0.976,0.455,0.463}}65.107  \\ 
\hhline{|~-------|}
                                                    & \multicolumn{1}{l|}{2} & 0.05                                           & {\cellcolor[rgb]{0.373,0.557,0.784}}18.469       & {\cellcolor[rgb]{0.82,0.867,0.937}}52.433  & {\cellcolor[rgb]{0.988,0.961,0.973}}65.268     & {\cellcolor[rgb]{0.984,0.984,0.996}}64.967        & {\cellcolor[rgb]{0.984,0.984,0.996}}65.026  \\ 
\hhline{|~-------|}
                                                    & \multicolumn{1}{l|}{}  & 0.1                                            & {\cellcolor[rgb]{0.424,0.588,0.8}}22.220         & {\cellcolor[rgb]{0.835,0.882,0.945}}53.827 & {\cellcolor[rgb]{0.988,0.965,0.976}}65.266     & {\cellcolor[rgb]{0.98,0.671,0.678}}65.429         & {\cellcolor[rgb]{0.988,0.949,0.961}}65.275  \\ 
\hhline{|~-------|}
                                                    & \multicolumn{1}{l|}{}  & 0.15                                           & {\cellcolor[rgb]{0.463,0.62,0.816}}25.317        & {\cellcolor[rgb]{0.886,0.918,0.965}}57.691 & {\cellcolor[rgb]{0.984,0.749,0.761}}65.385     & {\cellcolor[rgb]{0.98,0.584,0.592}}65.477         & {\cellcolor[rgb]{0.988,0.902,0.914}}65.302  \\ 
\hhline{|~-------|}
                                                    & \multicolumn{1}{l|}{}  & 0.2                                            & {\cellcolor[rgb]{0.4,0.573,0.792}}20.402         & {\cellcolor[rgb]{0.957,0.965,0.988}}62.999 & {\cellcolor[rgb]{0.988,0.965,0.973}}65.268     & {\cellcolor[rgb]{0.98,0.647,0.655}}65.443         & {\cellcolor[rgb]{0.976,0.529,0.541}}65.507  \\ 
\hhline{|~-------|}
                                                    & \multicolumn{1}{l|}{}  & 0.25                                           & {\cellcolor[rgb]{0.353,0.541,0.776}}16.737       & {\cellcolor[rgb]{0.898,0.922,0.965}}58.443 & {\cellcolor[rgb]{0.988,0.859,0.871}}65.325     & {\cellcolor[rgb]{0.98,0.627,0.635}}65.453         & {\cellcolor[rgb]{0.988,0.867,0.875}}65.322  \\ 
\hhline{|~-------|}
                                                    & \multicolumn{1}{l|}{}  & 0.3                                            & {\cellcolor[rgb]{0.514,0.655,0.831}}29.263       & {\cellcolor[rgb]{0.914,0.937,0.973}}59.764 & {\cellcolor[rgb]{0.988,0.882,0.89}}65.313      & {\cellcolor[rgb]{0.98,0.588,0.596}}65.475         & {\cellcolor[rgb]{0.976,0.557,0.565}}65.493  \\ 
\hhline{|~-------|}
                                                    & \multicolumn{1}{l|}{}  & 0.35                                           & {\cellcolor[rgb]{0.404,0.576,0.792}}20.763       & {\cellcolor[rgb]{0.976,0.455,0.463}}65.548 & {\cellcolor[rgb]{0.988,0.988,1}}65.254         & {\cellcolor[rgb]{0.984,0.984,0.996}}65.231        & {\cellcolor[rgb]{0.98,0.671,0.678}}65.430   \\ 
\hhline{|~-------|}
                                                    & \multicolumn{1}{l|}{}  & 0.4                                            & {\cellcolor[rgb]{0.416,0.584,0.796}}21.740       & {\cellcolor[rgb]{0.863,0.898,0.953}}55.698 & {\cellcolor[rgb]{0.988,0.933,0.945}}65.285     & {\cellcolor[rgb]{0.973,0.412,0.42}}65.572         & {\cellcolor[rgb]{0.984,0.773,0.784}}65.372  \\ 
\hhline{|~-------|}
                                                    & \multicolumn{1}{l|}{}  & 0.45                                           & {\cellcolor[rgb]{0.384,0.561,0.784}}19.222       & {\cellcolor[rgb]{0.98,0.98,0.996}}64.753   & {\cellcolor[rgb]{0.984,0.984,0.996}}65.129     & {\cellcolor[rgb]{0.984,0.984,0.996}}65.241        & {\cellcolor[rgb]{0.984,0.706,0.714}}65.411  \\ 
\hhline{|~-------|}
                                                    & \multicolumn{1}{l|}{}  & 0.5                                            & {\cellcolor[rgb]{0.416,0.584,0.796}}21.795       & {\cellcolor[rgb]{0.965,0.973,0.992}}63.692 & {\cellcolor[rgb]{0.984,0.984,0.996}}65.251     & {\cellcolor[rgb]{0.98,0.678,0.686}}65.425         & {\cellcolor[rgb]{0.98,0.592,0.6}}65.474     \\ 
\hhline{|~-------|}
                                                    & \multicolumn{1}{l|}{3} & 0.05                                           & {\cellcolor[rgb]{0.384,0.561,0.784}}19.317       & {\cellcolor[rgb]{0.98,0.98,0.996}}64.599   & {\cellcolor[rgb]{0.98,0.6,0.612}}65.275        & {\cellcolor[rgb]{0.984,0.984,0.996}}64.972        & {\cellcolor[rgb]{0.984,0.984,0.996}}65.023  \\ 
\hhline{|~-------|}
                                                    & \multicolumn{1}{l|}{}  & 0.1                                            & {\cellcolor[rgb]{0.455,0.612,0.812}}24.868       & {\cellcolor[rgb]{0.988,0.984,0.996}}65.029 & {\cellcolor[rgb]{0.98,0.682,0.69}}65.224       & {\cellcolor[rgb]{0.984,0.984,0.996}}64.994        & {\cellcolor[rgb]{0.984,0.773,0.784}}65.164  \\ 
\hhline{|~-------|}
                                                    & \multicolumn{1}{l|}{}  & 0.15                                           & {\cellcolor[rgb]{0.494,0.643,0.827}}27.888       & {\cellcolor[rgb]{0.988,0.973,0.984}}65.035 & {\cellcolor[rgb]{0.984,0.733,0.741}}65.191     & {\cellcolor[rgb]{0.984,0.984,0.996}}64.976        & {\cellcolor[rgb]{0.984,0.984,0.996}}64.899  \\ 
\hhline{|~-------|}
                                                    & \multicolumn{1}{l|}{}  & 0.2                                            & {\cellcolor[rgb]{0.475,0.624,0.816}}26.165       & {\cellcolor[rgb]{0.937,0.953,0.98}}61.347  & {\cellcolor[rgb]{0.98,0.686,0.698}}65.220      & {\cellcolor[rgb]{0.988,0.973,0.984}}65.036        & {\cellcolor[rgb]{0.988,0.937,0.949}}65.059  \\ 
\hhline{|~-------|}
                                                    & \multicolumn{1}{l|}{}  & 0.25                                           & {\cellcolor[rgb]{0.353,0.541,0.776}}16.904       & {\cellcolor[rgb]{0.949,0.961,0.984}}62.256 & {\cellcolor[rgb]{0.98,0.588,0.6}}65.283        & {\cellcolor[rgb]{0.988,0.988,1}}65.026            & {\cellcolor[rgb]{0.984,0.984,0.996}}64.862  \\ 
\hhline{|~-------|}
                                                    & \multicolumn{1}{l|}{}  & 0.3                                            & {\cellcolor[rgb]{0.455,0.612,0.812}}24.740       & {\cellcolor[rgb]{0.976,0.98,0.996}}64.269  & {\cellcolor[rgb]{0.976,0.51,0.518}}65.335      & {\cellcolor[rgb]{0.988,0.859,0.871}}65.108        & {\cellcolor[rgb]{0.984,0.984,0.996}}64.949  \\ 
\hhline{|~-------|}
                                                    & \multicolumn{1}{l|}{}  & 0.35                                           & {\cellcolor[rgb]{0.49,0.635,0.824}}27.327        & {\cellcolor[rgb]{0.949,0.961,0.984}}62.096 & {\cellcolor[rgb]{0.973,0.412,0.42}}65.397      & {\cellcolor[rgb]{0.988,0.969,0.98}}65.038         & {\cellcolor[rgb]{0.984,0.788,0.796}}65.156  \\ 
\hhline{|~-------|}
                                                    & \multicolumn{1}{l|}{}  & 0.4                                            & {\cellcolor[rgb]{0.439,0.6,0.804}}23.506         & {\cellcolor[rgb]{0.953,0.961,0.984}}62.356 & {\cellcolor[rgb]{0.98,0.659,0.671}}65.238      & {\cellcolor[rgb]{0.988,0.906,0.918}}65.079        & {\cellcolor[rgb]{0.984,0.804,0.812}}65.146  \\ 
\hhline{|~-------|}
                                                    & \multicolumn{1}{l|}{}  & 0.45                                           & {\cellcolor[rgb]{0.451,0.608,0.808}}24.421       & {\cellcolor[rgb]{0.988,0.902,0.914}}65.082 & {\cellcolor[rgb]{0.988,0.875,0.886}}65.100     & {\cellcolor[rgb]{0.984,0.984,0.996}}64.985        & {\cellcolor[rgb]{0.984,0.776,0.788}}65.162  \\ 
\hhline{|~-------|}
                                                    & \multicolumn{1}{l|}{}  & 0.5                                            & {\cellcolor[rgb]{0.408,0.576,0.792}}21.079       & {\cellcolor[rgb]{0.961,0.969,0.988}}63.038 & {\cellcolor[rgb]{0.976,0.502,0.51}}65.339      & {\cellcolor[rgb]{0.988,0.918,0.929}}65.072        & {\cellcolor[rgb]{0.988,0.886,0.898}}65.092  \\ 
\hhline{|~-------|}
                                                    & \multicolumn{1}{l|}{4} & 0.05                                           & {\cellcolor[rgb]{0.353,0.541,0.776}}19.575       & {\cellcolor[rgb]{0.98,0.698,0.706}}65.120  & {\cellcolor[rgb]{0.976,0.427,0.435}}65.175     & {\cellcolor[rgb]{0.984,0.984,0.996}}65.042        & {\cellcolor[rgb]{0.976,0.541,0.549}}65.152  \\ 
\hhline{|~-------|}
                                                    & \multicolumn{1}{l|}{}  & 0.1                                            & {\cellcolor[rgb]{0.4,0.573,0.792}}23.145         & {\cellcolor[rgb]{0.976,0.98,0.996}}64.408  & {\cellcolor[rgb]{0.984,0.984,0.996}}65.055     & {\cellcolor[rgb]{0.984,0.984,0.996}}65.057        & {\cellcolor[rgb]{0.984,0.753,0.765}}65.108  \\ 
\hhline{|~-------|}
                                                    & \multicolumn{1}{l|}{}  & 0.15                                           & {\cellcolor[rgb]{0.396,0.569,0.788}}22.713       & {\cellcolor[rgb]{0.988,0.847,0.859}}65.088 & {\cellcolor[rgb]{0.988,0.945,0.957}}65.068     & {\cellcolor[rgb]{0.984,0.984,0.996}}65.034        & {\cellcolor[rgb]{0.988,0.918,0.929}}65.074  \\ 
\hhline{|~-------|}
                                                    & \multicolumn{1}{l|}{}  & 0.2                                            & {\cellcolor[rgb]{0.369,0.549,0.78}}20.707        & {\cellcolor[rgb]{0.98,0.675,0.682}}65.124  & {\cellcolor[rgb]{0.98,0.635,0.647}}65.132      & {\cellcolor[rgb]{0.984,0.984,0.996}}65.008        & {\cellcolor[rgb]{0.984,0.984,0.996}}65.031  \\ 
\hhline{|~-------|}
                                                    & \multicolumn{1}{l|}{}  & 0.25                                           & {\cellcolor[rgb]{0.443,0.604,0.808}}26.124       & {\cellcolor[rgb]{0.984,0.984,0.996}}64.903 & {\cellcolor[rgb]{0.976,0.42,0.427}}65.177      & {\cellcolor[rgb]{0.984,0.71,0.718}}65.117         & {\cellcolor[rgb]{0.984,0.984,0.996}}65.004  \\ 
\hhline{|~-------|}
                                                    & \multicolumn{1}{l|}{}  & 0.3                                            & {\cellcolor[rgb]{0.38,0.561,0.784}}21.662        & {\cellcolor[rgb]{0.988,0.98,0.992}}65.061  & {\cellcolor[rgb]{0.976,0.533,0.541}}65.153     & {\cellcolor[rgb]{0.984,0.984,0.996}}65.033        & {\cellcolor[rgb]{0.98,0.573,0.58}}65.145    \\ 
\hhline{|~-------|}
                                                    & \multicolumn{1}{l|}{}  & 0.35                                           & {\cellcolor[rgb]{0.424,0.592,0.8}}24.778         & {\cellcolor[rgb]{0.984,0.984,0.996}}65.028 & {\cellcolor[rgb]{0.973,0.412,0.42}}65.178      & {\cellcolor[rgb]{0.988,0.859,0.871}}65.086        & {\cellcolor[rgb]{0.988,0.894,0.906}}65.079  \\ 
\hhline{|~-------|}
                                                    & \multicolumn{1}{l|}{}  & 0.4                                            & {\cellcolor[rgb]{0.408,0.58,0.796}}23.672        & {\cellcolor[rgb]{0.961,0.969,0.988}}63.115 & {\cellcolor[rgb]{0.988,0.851,0.859}}65.088     & {\cellcolor[rgb]{0.984,0.839,0.851}}65.090        & {\cellcolor[rgb]{0.984,0.792,0.804}}65.100  \\ 
\hhline{|~-------|}
                                                    & \multicolumn{1}{l|}{}  & 0.45                                           & {\cellcolor[rgb]{0.384,0.565,0.788}}22.034       & {\cellcolor[rgb]{0.988,0.886,0.898}}65.080 & {\cellcolor[rgb]{0.984,0.984,0.996}}64.949     & {\cellcolor[rgb]{0.984,0.718,0.725}}65.116        & {\cellcolor[rgb]{0.984,0.984,0.996}}65.004  \\ 
\hhline{|~-------|}
12                                                  & \multicolumn{1}{l|}{}  & 0.5                                            & {\cellcolor[rgb]{0.404,0.576,0.792}}23.328       & {\cellcolor[rgb]{0.988,0.906,0.918}}65.076 & {\cellcolor[rgb]{0.988,0.902,0.914}}65.077     & {\cellcolor[rgb]{0.984,0.725,0.737}}65.114        & {\cellcolor[rgb]{0.984,0.984,0.996}}64.998  \\
\hline
\end{tabular}
\begin{tabular}{@{}lclllll@{}}
\toprule
\rowcolor[HTML]{2791A6} 
{\color[HTML]{FFFFFF} \textbf{Noise   Channel}} & {\color[HTML]{FFFFFF} \textbf{Qubits}} & {\color[HTML]{FFFFFF} \textbf{Classical   Minimum}} & {\color[HTML]{FFFFFF} \textbf{1st  Layer Dev. \%}} & {\color[HTML]{FFFFFF} \textbf{2nd Layer Dev.\%}} & {\color[HTML]{FFFFFF} \textbf{3rd Layer Dev. \%}} & {\color[HTML]{FFFFFF} \textbf{4th Layer  Dev.\%}} \\ \midrule
\rowcolor[HTML]{CEE7EE} 
\textbf{Amplitude Damping}                      & 6                                      & −17.68                                              & 25\% - 50\%                                        & 25\% - 50\%                                      & 25\% - 50\%                                       & 25\% - 50\%                                       \\
\rowcolor[HTML]{E8F3F7} 
\textbf{Bit Flip}                               & 6                                      & −17.68                                              & 50\%                                               & 75\%                                             & \cellcolor[HTML]{C7A1E3}nearly 100\%              & \cellcolor[HTML]{C7A1E3}nearly 100\%              \\
\rowcolor[HTML]{C7A1E3} 
\cellcolor[HTML]{CEE7EE}\textbf{BitPhase Flip}  & \cellcolor[HTML]{CEE7EE}6              & \cellcolor[HTML]{CEE7EE}−17.68                      & nearly 100\%                                       & nearly 100\%                                     & nearly 100\%                                      & nearly 100\%                                      \\
\rowcolor[HTML]{C7A1E3} 
\cellcolor[HTML]{E8F3F7}\textbf{Phase Flip}     & \cellcolor[HTML]{E8F3F7}6              & \cellcolor[HTML]{E8F3F7}−17.68                      & nearly 100\%                                       & nearly 100\%                                     & nearly 100\%                                      & nearly 100\%                                      \\
\rowcolor[HTML]{CEE7EE} 
\textbf{Depolarising}                           & 6                                      & −17.68                                              & 75\%                                               & \cellcolor[HTML]{C7A1E3}nearly 100\%             & \cellcolor[HTML]{C7A1E3}nearly 100\%              & \cellcolor[HTML]{C7A1E3}nearly 100\%              \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}lclllll@{}}
\toprule
\rowcolor[HTML]{7030A0} 
\multicolumn{1}{c}{\cellcolor[HTML]{7030A0}{\color[HTML]{FFFFFF} \textbf{Noise   Channel}}} & {\color[HTML]{FFFFFF} \textbf{Qubits}} & \multicolumn{1}{c}{\cellcolor[HTML]{7030A0}{\color[HTML]{FFFFFF} \textbf{Classical   Minimum}}} & \multicolumn{1}{c}{\cellcolor[HTML]{7030A0}{\color[HTML]{FFFFFF} \textbf{1st  Layer Dev. \%}}} & \multicolumn{1}{c}{\cellcolor[HTML]{7030A0}{\color[HTML]{FFFFFF} \textbf{2nd Layer   Dev.\%}}} & \multicolumn{1}{c}{\cellcolor[HTML]{7030A0}{\color[HTML]{FFFFFF} \textbf{3rd Layer   Dev. \%}}} & \multicolumn{1}{c}{\cellcolor[HTML]{7030A0}{\color[HTML]{FFFFFF} \textbf{4th   Layer  Dev.\%}}} \\ \midrule
\rowcolor[HTML]{CEE7EE} 
\textbf{Amplitude Damping}                                                                  & 12                                     & −65.684                                                                                        & 25\% - 50\%                                                                                    & 25\% - 50\%                                                                                    & 25\% - 50\%                                                                                     & 25\% - 50\%                                                                                     \\
\rowcolor[HTML]{E8F3F7} 
\textbf{Bit Flip}                                                                           & 12                                     & −65.684                                                                                         & 50\%                                                                                           & 75\%                                                                                           & \cellcolor[HTML]{BF95DF}nearly 100\%                                                            & \cellcolor[HTML]{BF95DF}nearly 100\%                                                            \\
\rowcolor[HTML]{BF95DF} 
\rowcolor[HTML]{BF95DF} 
\cellcolor[HTML]{E8F3F7}\textbf{Phase Flip}                                                 & \cellcolor[HTML]{E8F3F7}12             & \cellcolor[HTML]{E8F3F7}−65.684                                                                 & nearly 100\%                                                                                   & nearly 100\%                                                                                   & nearly 100\%                                                                                    & nearly 100\%                                                                                    \\
\rowcolor[HTML]{BF95DF} 
\cellcolor[HTML]{CEE7EE}\textbf{Depolarising}                                               & \cellcolor[HTML]{CEE7EE}12             & \cellcolor[HTML]{CEE7EE}−65.684                                                                 & nearly 100\%                                                                                   & nearly 100\%                                                                                   & nearly 100\%                                                                                    & nearly 100\%                                                                                    \\ \bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|c|c|l|l|l|l|} 
\hline
                &                 & \multicolumn{4}{c|}{{\cellcolor[rgb]{0.773,0.851,0.945}}\textbf{Average of energy\_cost}}                                                                                                                               \\ 
\hhline{|~~----|}
\textbf{Qubits} & \textbf{Layers} & {\cellcolor[rgb]{0.863,0.902,0.945}}\textbf{COBYLA} & {\cellcolor[rgb]{0.863,0.902,0.945}}\textbf{L\_BFGS\_B} & {\cellcolor[rgb]{0.863,0.902,0.945}}\textbf{SLSQP} & {\cellcolor[rgb]{0.863,0.902,0.945}}\textbf{SPSA}  \\ 
\hline
                & 1               & {\cellcolor[rgb]{0.988,0.988,1}}-9.919              & {\cellcolor[rgb]{0.988,0.988,1}}-3.367                  & {\cellcolor[rgb]{0.988,0.988,1}}-2.381             & {\cellcolor[rgb]{0.988,0.988,1}}-8.753             \\ 
\hhline{|~-----|}
                & 2               & {\cellcolor[rgb]{0.816,0.918,0.851}}-10.985         & {\cellcolor[rgb]{0.388,0.745,0.482}}-4.257              & {\cellcolor[rgb]{0.729,0.882,0.776}}-3.692         & {\cellcolor[rgb]{0.553,0.812,0.624}}-11.854        \\ 
\hhline{|~-----|}
                & 3               & {\cellcolor[rgb]{0.741,0.886,0.788}}-11.467         & {\cellcolor[rgb]{0.698,0.871,0.749}}-3.792              & {\cellcolor[rgb]{0.855,0.933,0.886}}-3.037         & {\cellcolor[rgb]{0.416,0.753,0.506}}-12.850        \\ 
\hhline{|~-----|}
6               & 4               & {\cellcolor[rgb]{0.388,0.745,0.482}}-13.711         & {\cellcolor[rgb]{0.604,0.831,0.671}}-3.931              & {\cellcolor[rgb]{0.388,0.745,0.482}}-5.420         & {\cellcolor[rgb]{0.388,0.745,0.482}}-13.057        \\ 
\hline
                & 1               & {\cellcolor[rgb]{1,0.937,0.612}}-30.920             & {\cellcolor[rgb]{1,0.937,0.612}}-9.480                  & {\cellcolor[rgb]{1,0.937,0.612}}-5.941             & {\cellcolor[rgb]{1,0.937,0.612}}-32.290            \\ 
\hhline{|~-----|}
                & 2               & {\cellcolor[rgb]{1,0.706,0.545}}-38.107             & {\cellcolor[rgb]{1,0.847,0.584}}-12.802                 & {\cellcolor[rgb]{1,0.733,0.553}}-16.892            & {\cellcolor[rgb]{1,0.698,0.545}}-37.090            \\ 
\hhline{|~-----|}
                & 3               & {\cellcolor[rgb]{1,0.698,0.545}}-38.461             & {\cellcolor[rgb]{1,0.729,0.553}}-17.027                 & {\cellcolor[rgb]{1,0.71,0.545}}-18.203             & {\cellcolor[rgb]{1,0.929,0.608}}-32.380            \\ 
\hhline{|~-----|}
12              & 4               & {\cellcolor[rgb]{1,0.718,0.549}}-37.779             & {\cellcolor[rgb]{1,0.698,0.545}}-18.312                 & {\cellcolor[rgb]{1,0.698,0.545}}-18.916            & {\cellcolor[rgb]{1,0.925,0.608}}-32.460            \\
\hline
\end{tabular}
\begin{tabular}{|c|l|l|l|l|l|} 
\hline
                & \multicolumn{1}{c|}{}                & \multicolumn{4}{c|}{{\cellcolor[rgb]{0.902,0.722,0.718}}\textbf{Minimum of energy\_cost}}                                                                                                                               \\ 
\hhline{|~~----|}
\textbf{Qubits} & \multicolumn{1}{c|}{\textbf{Layers}} & {\cellcolor[rgb]{0.863,0.902,0.945}}\textbf{COBYLA} & {\cellcolor[rgb]{0.863,0.902,0.945}}\textbf{L\_BFGS\_B} & {\cellcolor[rgb]{0.863,0.902,0.945}}\textbf{SLSQP} & {\cellcolor[rgb]{0.863,0.902,0.945}}\textbf{SPSA}  \\ 
\hline
                & 1                                    & {\cellcolor[rgb]{0.988,0.988,1}}-16.776             & {\cellcolor[rgb]{0.839,0.925,0.871}}-8.109              & {\cellcolor[rgb]{0.988,0.988,1}}-6.240             & {\cellcolor[rgb]{0.988,0.988,1}}-16.793            \\ 
\hhline{|~-----|}
                & 2                                    & {\cellcolor[rgb]{0.388,0.745,0.482}}-17.684         & {\cellcolor[rgb]{0.867,0.937,0.894}}-8.033              & {\cellcolor[rgb]{0.388,0.745,0.482}}-11.730        & {\cellcolor[rgb]{0.435,0.761,0.522}}-17.589        \\ 
\hhline{|~-----|}
                & 3                                    & {\cellcolor[rgb]{0.549,0.808,0.62}}-17.438          & {\cellcolor[rgb]{0.388,0.745,0.482}}-9.526              & {\cellcolor[rgb]{0.851,0.933,0.882}}-7.461         & {\cellcolor[rgb]{0.388,0.745,0.482}}-17.658        \\ 
\hhline{|~-----|}
6               & 4                                    & {\cellcolor[rgb]{0.392,0.745,0.486}}-17.674         & {\cellcolor[rgb]{0.988,0.988,1}}-7.655                  & {\cellcolor[rgb]{0.588,0.824,0.655}}-9.882         & {\cellcolor[rgb]{0.392,0.745,0.486}}-17.651        \\ 
\hline
                & 1                                    & {\cellcolor[rgb]{1,0.937,0.612}}-58.481             & {\cellcolor[rgb]{1,0.812,0.576}}-39.316                 & {\cellcolor[rgb]{1,0.937,0.612}}-32.918            & {\cellcolor[rgb]{1,0.698,0.545}}-62.181            \\ 
\hhline{|~-----|}
                & 2                                    & {\cellcolor[rgb]{1,0.698,0.545}}-65.227             & {\cellcolor[rgb]{1,0.882,0.596}}-32.425                 & {\cellcolor[rgb]{1,0.906,0.6}}-35.286              & {\cellcolor[rgb]{1,0.855,0.588}}-57.846            \\ 
\hhline{|~-----|}
                & 3                                    & {\cellcolor[rgb]{1,0.863,0.588}}-60.576             & {\cellcolor[rgb]{1,0.937,0.612}}-27.507                 & {\cellcolor[rgb]{1,0.875,0.592}}-37.533            & {\cellcolor[rgb]{1,0.937,0.612}}-55.635            \\ 
\hhline{|~-----|}
12              & 4                                    & {\cellcolor[rgb]{1,0.855,0.588}}-60.704             & {\cellcolor[rgb]{1,0.698,0.545}}-50.267                 & {\cellcolor[rgb]{1,0.698,0.545}}-51.096            & {\cellcolor[rgb]{1,0.737,0.557}}-61.020            \\
\hline
\end{tabular}
\begin{tabular}{|c|r|r|r|r|r|r|r|r|r|r|r|} 
\hline
                & \multicolumn{1}{c|}{}                & \multicolumn{10}{c|}{\textbf{Average Energy Cost (Amplitude Damping)}}                                                                                                                                                                                                                                                                                                                                                                                                     \\ 
\cline{3-12}
                & \multicolumn{1}{c|}{}                & \multicolumn{10}{c|}{\textbf{Noise Parameter}}                                                                                                                                                                                                                                                                                                                                                                                                                             \\ 
\cline{3-12}
\textbf{Qubits} & \multicolumn{1}{c|}{\textbf{Layers}} & \textbf{0.05}                               & \textbf{0.1}                                & \textbf{0.15}                               & \textbf{0.2}                                & \textbf{0.25}                               & \textbf{0.3}                                & \textbf{0.35}                               & \textbf{0.4}                                & \textbf{0.45}                               & \textbf{0.5}                                 \\ 
\hline
                & \textbf{1}                           & {\cellcolor[rgb]{0.745,0.886,0.788}}-12.053 & {\cellcolor[rgb]{0.988,0.988,1}}-9.273      & {\cellcolor[rgb]{0.914,0.957,0.933}}-10.121 & {\cellcolor[rgb]{0.667,0.859,0.722}}-12.928 & {\cellcolor[rgb]{0.706,0.871,0.757}}-12.491 & {\cellcolor[rgb]{0.714,0.875,0.765}}-12.381 & {\cellcolor[rgb]{0.792,0.906,0.827}}-11.519 & {\cellcolor[rgb]{0.831,0.925,0.867}}-11.040 & {\cellcolor[rgb]{0.973,0.98,0.984}}-9.440   & {\cellcolor[rgb]{0.796,0.91,0.831}}-11.470   \\ 
\hhline{|~-----------|}
                & \textbf{2}                           & {\cellcolor[rgb]{0.6,0.831,0.667}}-13.698   & {\cellcolor[rgb]{0.682,0.863,0.733}}-12.773 & {\cellcolor[rgb]{0.706,0.871,0.757}}-12.495 & {\cellcolor[rgb]{0.58,0.824,0.647}}-13.909  & {\cellcolor[rgb]{0.647,0.847,0.706}}-13.171 & {\cellcolor[rgb]{0.675,0.859,0.729}}-12.834 & {\cellcolor[rgb]{0.647,0.847,0.706}}-13.162 & {\cellcolor[rgb]{0.682,0.863,0.737}}-12.760 & {\cellcolor[rgb]{0.592,0.827,0.659}}-13.789 & {\cellcolor[rgb]{0.663,0.855,0.718}}-12.986  \\ 
\hhline{|~-----------|}
                & \textbf{3}                           & {\cellcolor[rgb]{0.404,0.753,0.498}}-15.924 & {\cellcolor[rgb]{0.573,0.82,0.639}}-14.026  & {\cellcolor[rgb]{0.486,0.784,0.569}}-14.999 & {\cellcolor[rgb]{0.671,0.859,0.725}}-12.909 & {\cellcolor[rgb]{0.537,0.804,0.612}}-14.413 & {\cellcolor[rgb]{0.482,0.784,0.565}}-15.029 & {\cellcolor[rgb]{0.553,0.812,0.624}}-14.246 & {\cellcolor[rgb]{0.616,0.835,0.678}}-13.519 & {\cellcolor[rgb]{0.451,0.769,0.537}}-15.388 & {\cellcolor[rgb]{0.541,0.804,0.612}}-14.377  \\ 
\hhline{|~-----------|}
\textbf{6}      & \textbf{4}                           & {\cellcolor[rgb]{0.427,0.761,0.518}}-15.659 & {\cellcolor[rgb]{0.482,0.78,0.561}}-15.055  & {\cellcolor[rgb]{0.439,0.765,0.525}}-15.560 & {\cellcolor[rgb]{0.518,0.796,0.592}}-14.661 & {\cellcolor[rgb]{0.506,0.792,0.584}}-14.771 & {\cellcolor[rgb]{0.388,0.745,0.482}}-16.147 & {\cellcolor[rgb]{0.608,0.831,0.671}}-13.608 & {\cellcolor[rgb]{0.58,0.824,0.647}}-13.916  & {\cellcolor[rgb]{0.624,0.839,0.686}}-13.427 & {\cellcolor[rgb]{0.42,0.757,0.51}}-15.757    \\ 
\hline
                & \textbf{1}                           & {\cellcolor[rgb]{0.98,0.702,0.71}}-42.626   & {\cellcolor[rgb]{0.98,0.722,0.733}}-42.157  & {\cellcolor[rgb]{0.984,0.894,0.902}}-38.465 & {\cellcolor[rgb]{0.984,0.922,0.933}}-37.787 & {\cellcolor[rgb]{0.973,0.51,0.518}}-46.766  & {\cellcolor[rgb]{0.98,0.749,0.761}}-41.555  & {\cellcolor[rgb]{0.984,0.925,0.937}}-37.722 & {\cellcolor[rgb]{0.984,0.894,0.906}}-38.388 & {\cellcolor[rgb]{0.98,0.784,0.792}}-40.835  & {\cellcolor[rgb]{0.973,0.49,0.498}}-47.219   \\ 
\hhline{|~-----------|}
                & \textbf{2}                           & {\cellcolor[rgb]{0.973,0.49,0.498}}-47.215  & {\cellcolor[rgb]{0.976,0.663,0.671}}-43.464 & {\cellcolor[rgb]{0.98,0.804,0.816}}-40.368  & {\cellcolor[rgb]{0.976,0.58,0.588}}-45.283  & {\cellcolor[rgb]{0.973,0.412,0.42}}-48.947  & {\cellcolor[rgb]{0.988,0.988,1}}-36.422     & {\cellcolor[rgb]{0.976,0.596,0.604}}-44.922 & {\cellcolor[rgb]{0.976,0.639,0.651}}-43.944 & {\cellcolor[rgb]{0.973,0.525,0.533}}-46.463 & {\cellcolor[rgb]{0.976,0.643,0.651}}-43.890  \\ 
\hhline{|~-----------|}
                & \textbf{3}                           & {\cellcolor[rgb]{0.973,0.529,0.537}}-46.368 & {\cellcolor[rgb]{0.98,0.784,0.796}}-40.817  & {\cellcolor[rgb]{0.984,0.922,0.933}}-37.797 & {\cellcolor[rgb]{0.984,0.843,0.855}}-39.519 & {\cellcolor[rgb]{0.973,0.416,0.424}}-48.781 & {\cellcolor[rgb]{0.98,0.776,0.788}}-40.945  & {\cellcolor[rgb]{0.984,0.898,0.91}}-38.358  & {\cellcolor[rgb]{0.98,0.722,0.729}}-42.179  & {\cellcolor[rgb]{0.98,0.765,0.773}}-41.264  & {\cellcolor[rgb]{0.976,0.608,0.62}}-44.605   \\ 
\hhline{|~-----------|}
\textbf{12}     & \textbf{4}                           & {\cellcolor[rgb]{0.973,0.541,0.549}}-46.110 & {\cellcolor[rgb]{0.98,0.706,0.714}}-42.539  & {\cellcolor[rgb]{0.976,0.686,0.694}}-42.971 & {\cellcolor[rgb]{0.976,0.592,0.6}}-44.977   & {\cellcolor[rgb]{0.98,0.843,0.851}}-39.561  & {\cellcolor[rgb]{0.976,0.635,0.647}}-44.023 & {\cellcolor[rgb]{0.98,0.78,0.792}}-40.907   & {\cellcolor[rgb]{0.98,0.729,0.737}}-42.012  & {\cellcolor[rgb]{0.976,0.655,0.663}}-43.650 & {\cellcolor[rgb]{0.98,0.714,0.722}}-42.357   \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|} 
\hline
                &                 & \multicolumn{10}{c|}{{\cellcolor[rgb]{0.902,0.722,0.718}}\textbf{Minumum Energy Cost (Amplitude Damping)}}                                                                                                                                                                                                                                                                                                                                                                                                                                                               \\ 
\hhline{|~~----------|}
                &                 & \multicolumn{10}{c|}{{\cellcolor[rgb]{0.863,0.902,0.945}}\textbf{Noise Parameter}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\ 
\hhline{|~~----------|}
\textbf{Qubits} & \textbf{Layers} & \multicolumn{1}{l|}{{\cellcolor[rgb]{0.988,0.988,1}}\textbf{0.05}} & \multicolumn{1}{l|}{{\cellcolor[rgb]{0.839,0.925,0.871}}\textbf{0.1}} & \multicolumn{1}{l|}{{\cellcolor[rgb]{0.988,0.988,1}}\textbf{0.15}} & \multicolumn{1}{l|}{{\cellcolor[rgb]{0.988,0.988,1}}\textbf{0.2}} & \multicolumn{1}{l|}{\textbf{0.25}}          & \multicolumn{1}{l|}{\textbf{0.3}}           & \multicolumn{1}{l|}{\textbf{0.35}}          & \multicolumn{1}{l|}{\textbf{0.4}}           & \multicolumn{1}{l|}{\textbf{0.45}}          & \multicolumn{1}{l|}{\textbf{0.5}}            \\ 
\hline
                & \textbf{1}      & {\cellcolor[rgb]{0.824,0.89,0.953}}-16.796                         & {\cellcolor[rgb]{0.824,0.89,0.953}}-16.796                            & {\cellcolor[rgb]{0.824,0.89,0.953}}-16.799                         & {\cellcolor[rgb]{0.824,0.89,0.953}}-16.799                        & {\cellcolor[rgb]{0.82,0.89,0.953}}-16.806   & {\cellcolor[rgb]{0.824,0.89,0.953}}-16.790  & {\cellcolor[rgb]{0.824,0.89,0.953}}-16.799  & {\cellcolor[rgb]{0.824,0.89,0.953}}-16.799  & {\cellcolor[rgb]{0.827,0.894,0.957}}-16.783 & {\cellcolor[rgb]{0.824,0.89,0.953}}-16.796   \\ 
\hhline{|~-----------|}
                & \textbf{2}      & {\cellcolor[rgb]{0.608,0.761,0.902}}-17.684                        & {\cellcolor[rgb]{0.608,0.761,0.902}}-17.684                           & {\cellcolor[rgb]{0.608,0.761,0.902}}-17.684                        & {\cellcolor[rgb]{0.608,0.761,0.902}}-17.684                       & {\cellcolor[rgb]{0.608,0.761,0.902}}-17.684 & {\cellcolor[rgb]{0.616,0.765,0.902}}-17.638 & {\cellcolor[rgb]{0.608,0.761,0.902}}-17.684 & {\cellcolor[rgb]{0.678,0.804,0.918}}-17.388 & {\cellcolor[rgb]{0.616,0.765,0.902}}-17.648 & {\cellcolor[rgb]{0.608,0.761,0.902}}-17.684  \\ 
\hhline{|~-----------|}
                & \textbf{3}      & {\cellcolor[rgb]{0.659,0.792,0.914}}-17.467                        & {\cellcolor[rgb]{0.686,0.808,0.922}}-17.349                           & {\cellcolor[rgb]{0.612,0.765,0.902}}-17.655                        & {\cellcolor[rgb]{0.651,0.788,0.91}}-17.497                        & {\cellcolor[rgb]{0.761,0.855,0.937}}-17.043 & {\cellcolor[rgb]{0.616,0.765,0.902}}-17.642 & {\cellcolor[rgb]{0.647,0.784,0.91}}-17.520  & {\cellcolor[rgb]{0.827,0.894,0.957}}-16.780 & {\cellcolor[rgb]{0.608,0.761,0.902}}-17.684 & {\cellcolor[rgb]{0.616,0.765,0.902}}-17.642  \\ 
\hhline{|~-----------|}
\textbf{6}      & \textbf{4}      & {\cellcolor[rgb]{0.639,0.78,0.91}}-17.546                          & {\cellcolor[rgb]{0.624,0.769,0.906}}-17.609                           & {\cellcolor[rgb]{0.608,0.761,0.902}}-17.684                        & {\cellcolor[rgb]{0.655,0.788,0.914}}-17.480                       & {\cellcolor[rgb]{0.729,0.835,0.929}}-17.178 & {\cellcolor[rgb]{0.643,0.78,0.91}}-17.530   & {\cellcolor[rgb]{0.737,0.839,0.933}}-17.138 & {\cellcolor[rgb]{0.867,0.918,0.965}}-16.609 & -16.076                                     & {\cellcolor[rgb]{0.659,0.792,0.914}}-17.467  \\ 
\hline
                & \textbf{1}      & {\cellcolor[rgb]{0.82,0.69,0.922}}-62.027                          & {\cellcolor[rgb]{0.82,0.694,0.925}}-61.905                            & {\cellcolor[rgb]{0.82,0.694,0.922}}-61.971                         & {\cellcolor[rgb]{0.824,0.694,0.925}}-61.889                       & {\cellcolor[rgb]{0.82,0.694,0.922}}-61.964  & {\cellcolor[rgb]{0.82,0.694,0.922}}-61.961  & {\cellcolor[rgb]{0.824,0.694,0.925}}-61.882 & {\cellcolor[rgb]{0.824,0.694,0.925}}-61.866 & {\cellcolor[rgb]{0.82,0.694,0.922}}-61.961  & {\cellcolor[rgb]{0.824,0.694,0.925}}-61.879  \\ 
\hhline{|~-----------|}
                & \textbf{2}      & {\cellcolor[rgb]{0.82,0.694,0.925}}-61.908                         & {\cellcolor[rgb]{0.827,0.706,0.925}}-61.375                           & {\cellcolor[rgb]{0.898,0.827,0.957}}-55.915                        & {\cellcolor[rgb]{0.792,0.647,0.91}}-64.155                        & {\cellcolor[rgb]{0.796,0.647,0.914}}-64.033 & {\cellcolor[rgb]{0.933,0.886,0.969}}-53.234 & {\cellcolor[rgb]{0.816,0.682,0.922}}-62.422 & {\cellcolor[rgb]{0.831,0.714,0.929}}-61.047 & {\cellcolor[rgb]{0.784,0.627,0.906}}-64.905 & {\cellcolor[rgb]{0.91,0.843,0.961}}-55.145   \\ 
\hhline{|~-----------|}
                & \textbf{3}      & {\cellcolor[rgb]{0.776,0.616,0.906}}-65.491                        & {\cellcolor[rgb]{0.906,0.839,0.957}}-55.402                           & {\cellcolor[rgb]{0.996,0.992,0.996}}-48.300                        & {\cellcolor[rgb]{0.957,0.925,0.98}}-51.375                        & {\cellcolor[rgb]{0.776,0.62,0.906}}-65.320  & {\cellcolor[rgb]{0.933,0.89,0.973}}-53.079  & -48.096                                     & {\cellcolor[rgb]{0.949,0.914,0.976}}-51.954 & {\cellcolor[rgb]{0.776,0.616,0.906}}-65.586 & {\cellcolor[rgb]{0.776,0.62,0.906}}-65.303   \\ 
\hhline{|~-----------|}
\textbf{12}     & \textbf{4}      & {\cellcolor[rgb]{0.796,0.651,0.914}}-63.899                        & {\cellcolor[rgb]{0.969,0.949,0.984}}-50.359                           & {\cellcolor[rgb]{0.784,0.627,0.906}}-64.895                        & {\cellcolor[rgb]{0.929,0.882,0.969}}-53.408                       & {\cellcolor[rgb]{0.988,0.976,0.992}}-48.994 & {\cellcolor[rgb]{0.929,0.882,0.969}}-53.405 & {\cellcolor[rgb]{0.82,0.69,0.922}}-62.089   & {\cellcolor[rgb]{0.953,0.922,0.98}}-51.583  & {\cellcolor[rgb]{0.894,0.82,0.953}}-56.198  & {\cellcolor[rgb]{0.953,0.922,0.98}}-51.556   \\
\hline
\end{tabular}
\begin{tabular}{|c|r|r|r|r|r|r|r|r|r|r|r|} 
\hline
                & \multicolumn{1}{c|}{}                & \multicolumn{10}{c|}{\textbf{Average Energy Cost (Bit Flip)}}                                                                                                                                                                                                                                                                                                                                                                                                            \\ 
\cline{3-12}
                & \multicolumn{1}{c|}{}                & \multicolumn{10}{c|}{\textbf{Noise Parameter}}                                                                                                                                                                                                                                                                                                                                                                                                                           \\ 
\cline{3-12}
\textbf{Qubits} & \multicolumn{1}{c|}{\textbf{Layers}} & \textbf{0.05}                               & \textbf{0.1}                                & \textbf{0.15}                              & \textbf{0.2}                                & \textbf{0.25}                              & \textbf{0.3}                                & \textbf{0.35}                               & \textbf{0.4}                                & \textbf{0.45}                               & \textbf{0.5}                                 \\ 
\hline
                & \textbf{1}                           & {\cellcolor[rgb]{0.388,0.745,0.482}}-13.768 & {\cellcolor[rgb]{0.569,0.816,0.639}}-9.577  & {\cellcolor[rgb]{0.565,0.816,0.635}}-9.661 & {\cellcolor[rgb]{0.569,0.816,0.635}}-9.614  & {\cellcolor[rgb]{0.51,0.792,0.584}}-10.965 & {\cellcolor[rgb]{0.514,0.796,0.588}}-10.883 & {\cellcolor[rgb]{0.561,0.812,0.627}}-9.809  & {\cellcolor[rgb]{0.557,0.812,0.627}}-9.881  & {\cellcolor[rgb]{0.525,0.8,0.604}}-10.531   & {\cellcolor[rgb]{0.463,0.773,0.545}}-11.999  \\ 
\hhline{|~-----------|}
                & \textbf{2}                           & {\cellcolor[rgb]{0.8,0.91,0.839}}-4.262     & {\cellcolor[rgb]{0.698,0.871,0.753}}-6.576  & {\cellcolor[rgb]{0.714,0.875,0.761}}-6.282 & {\cellcolor[rgb]{0.729,0.882,0.776}}-5.872  & {\cellcolor[rgb]{0.855,0.933,0.886}}-3.002 & {\cellcolor[rgb]{0.933,0.965,0.953}}-1.198  & {\cellcolor[rgb]{0.918,0.957,0.937}}-1.603  & {\cellcolor[rgb]{0.855,0.933,0.886}}-3.024  & {\cellcolor[rgb]{0.82,0.918,0.855}}-3.790   & {\cellcolor[rgb]{0.851,0.933,0.882}}-3.075   \\ 
\hhline{|~-----------|}
                & \textbf{3}                           & {\cellcolor[rgb]{0.886,0.945,0.91}}-2.332   & {\cellcolor[rgb]{0.925,0.961,0.945}}-1.392  & {\cellcolor[rgb]{0.847,0.929,0.878}}-3.239 & {\cellcolor[rgb]{0.914,0.957,0.937}}-1.634  & {\cellcolor[rgb]{0.871,0.941,0.898}}-2.651 & {\cellcolor[rgb]{0.949,0.969,0.965}}-0.910  & {\cellcolor[rgb]{0.906,0.953,0.929}}-1.864  & {\cellcolor[rgb]{0.91,0.957,0.933}}-1.784   & {\cellcolor[rgb]{0.918,0.957,0.937}}-1.621  & {\cellcolor[rgb]{0.965,0.976,0.98}}-0.498    \\ 
\hhline{|~-----------|}
\textbf{6}      & \textbf{4}                           & {\cellcolor[rgb]{0.945,0.969,0.961}}-0.969  & {\cellcolor[rgb]{0.922,0.961,0.941}}-1.494  & {\cellcolor[rgb]{0.976,0.984,0.992}}-0.213 & {\cellcolor[rgb]{0.929,0.965,0.949}}-1.312  & {\cellcolor[rgb]{0.965,0.976,0.98}}-0.502  & {\cellcolor[rgb]{0.976,0.984,0.992}}-0.193  & {\cellcolor[rgb]{0.976,0.98,0.988}}-0.238   & {\cellcolor[rgb]{0.988,0.988,1}}-0.012      & {\cellcolor[rgb]{0.949,0.973,0.965}}-0.886  & {\cellcolor[rgb]{0.984,0.984,0.996}}-0.074   \\ 
\hline
                & \textbf{1}                           & {\cellcolor[rgb]{0.984,0.804,0.816}}-31.086 & {\cellcolor[rgb]{0.984,0.843,0.851}}-33.947 & {\cellcolor[rgb]{0.98,0.694,0.706}}-22.328 & {\cellcolor[rgb]{0.988,0.902,0.914}}-38.835 & {\cellcolor[rgb]{0.98,0.675,0.682}}-20.722 & {\cellcolor[rgb]{0.984,0.796,0.808}}-30.384 & {\cellcolor[rgb]{0.988,0.882,0.894}}-37.187 & {\cellcolor[rgb]{0.988,0.859,0.867}}-35.172 & {\cellcolor[rgb]{0.988,0.863,0.871}}-35.500 & {\cellcolor[rgb]{0.988,0.988,1}}-45.676      \\ 
\hhline{|~-----------|}
                & \textbf{2}                           & {\cellcolor[rgb]{0.98,0.58,0.588}}-13.251   & {\cellcolor[rgb]{0.98,0.561,0.573}}-11.857  & {\cellcolor[rgb]{0.976,0.514,0.522}}-7.993 & {\cellcolor[rgb]{0.976,0.447,0.455}}-2.685  & {\cellcolor[rgb]{0.976,0.502,0.514}}-7.242 & {\cellcolor[rgb]{0.976,0.486,0.494}}-5.921  & {\cellcolor[rgb]{0.973,0.412,0.42}}-0.137   & {\cellcolor[rgb]{0.976,0.537,0.549}}-9.986  & {\cellcolor[rgb]{0.976,0.424,0.431}}-0.931  & {\cellcolor[rgb]{0.976,0.435,0.447}}-1.993   \\ 
\hhline{|~-----------|}
                & \textbf{3}                           & {\cellcolor[rgb]{0.976,0.427,0.435}}-1.086  & {\cellcolor[rgb]{0.976,0.42,0.427}}-0.656   & {\cellcolor[rgb]{0.976,0.42,0.427}}-0.649  & {\cellcolor[rgb]{0.976,0.467,0.475}}-4.338  & {\cellcolor[rgb]{0.976,0.455,0.463}}-3.428 & {\cellcolor[rgb]{0.976,0.431,0.439}}-1.416  & {\cellcolor[rgb]{0.976,0.459,0.467}}-3.589  & {\cellcolor[rgb]{0.976,0.455,0.463}}-3.328  & {\cellcolor[rgb]{0.976,0.42,0.427}}-0.603   & {\cellcolor[rgb]{0.976,0.447,0.455}}-2.647   \\ 
\hhline{|~-----------|}
\textbf{12}     & \textbf{4}                           & {\cellcolor[rgb]{0.976,0.42,0.427}}-0.565   & {\cellcolor[rgb]{0.976,0.427,0.435}}-1.276  & {\cellcolor[rgb]{0.976,0.42,0.427}}-0.596  & {\cellcolor[rgb]{0.976,0.42,0.427}}-0.560   & {\cellcolor[rgb]{0.976,0.424,0.431}}-0.781 & {\cellcolor[rgb]{0.976,0.42,0.427}}-0.624   & {\cellcolor[rgb]{0.976,0.42,0.427}}-0.657   & {\cellcolor[rgb]{0.976,0.443,0.451}}-2.570  & {\cellcolor[rgb]{0.976,0.42,0.427}}-0.604   & {\cellcolor[rgb]{0.976,0.42,0.427}}-0.608    \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|} 
\hline
                &                 & \multicolumn{10}{c|}{{\cellcolor[rgb]{0.902,0.722,0.718}}\textbf{Minimum Energy Cost (Bit Flip)}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                        \\ 
\hhline{|~~----------|}
                &                 & \multicolumn{10}{c|}{{\cellcolor[rgb]{0.863,0.902,0.945}}\textbf{Noise Parameter} Energy}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \\ 
\hhline{|~~----------|}
\textbf{Qubits} & \textbf{Layers} & \multicolumn{1}{l|}{{\cellcolor[rgb]{0.988,0.988,1}}\textbf{0.05}} & \multicolumn{1}{l|}{{\cellcolor[rgb]{0.839,0.925,0.871}}\textbf{0.1}} & \multicolumn{1}{l|}{{\cellcolor[rgb]{0.988,0.988,1}}\textbf{0.15}} & \multicolumn{1}{l|}{{\cellcolor[rgb]{0.988,0.988,1}}\textbf{0.2}} & \multicolumn{1}{l|}{\textbf{0.25}}          & \multicolumn{1}{l|}{\textbf{0.3}}           & \multicolumn{1}{l|}{\textbf{0.35}}          & \multicolumn{1}{l|}{\textbf{0.4}}           & \multicolumn{1}{l|}{\textbf{0.45}}          & \multicolumn{1}{l|}{\textbf{0.5}}            \\ 
\hline
                & \textbf{1}      & {\cellcolor[rgb]{0.608,0.761,0.902}}-16.806                        & {\cellcolor[rgb]{0.608,0.761,0.902}}-16.783                           & {\cellcolor[rgb]{0.608,0.761,0.902}}-16.799                        & {\cellcolor[rgb]{0.608,0.761,0.902}}-16.783                       & {\cellcolor[rgb]{0.608,0.761,0.902}}-16.799 & {\cellcolor[rgb]{0.608,0.761,0.902}}-16.799 & {\cellcolor[rgb]{0.608,0.761,0.902}}-16.799 & {\cellcolor[rgb]{0.608,0.761,0.902}}-16.793 & {\cellcolor[rgb]{0.608,0.761,0.902}}-16.790 & {\cellcolor[rgb]{0.608,0.761,0.902}}-16.799  \\ 
\hhline{|~-----------|}
                & \textbf{2}      & {\cellcolor[rgb]{0.808,0.882,0.949}}-8.424                         & {\cellcolor[rgb]{0.612,0.761,0.902}}-16.602                           & {\cellcolor[rgb]{0.725,0.831,0.929}}-11.780                        & {\cellcolor[rgb]{0.725,0.831,0.929}}-11.859                       & {\cellcolor[rgb]{0.608,0.761,0.902}}-16.793 & {\cellcolor[rgb]{0.925,0.953,0.98}}-3.497   & {\cellcolor[rgb]{0.725,0.831,0.929}}-11.786 & {\cellcolor[rgb]{0.725,0.831,0.929}}-11.790 & {\cellcolor[rgb]{0.749,0.847,0.937}}-10.842 & {\cellcolor[rgb]{0.608,0.761,0.902}}-16.790  \\ 
\hhline{|~-----------|}
                & \textbf{3}      & {\cellcolor[rgb]{0.773,0.859,0.941}}-9.951                         & {\cellcolor[rgb]{0.875,0.922,0.969}}-5.599                            & {\cellcolor[rgb]{0.749,0.847,0.937}}-10.799                        & {\cellcolor[rgb]{0.776,0.863,0.941}}-9.681                        & {\cellcolor[rgb]{0.608,0.761,0.902}}-16.799 & {\cellcolor[rgb]{0.945,0.965,0.984}}-2.658  & {\cellcolor[rgb]{0.816,0.886,0.953}}-8.158  & {\cellcolor[rgb]{0.639,0.78,0.91}}-15.346   & {\cellcolor[rgb]{0.812,0.882,0.953}}-8.322  & {\cellcolor[rgb]{0.937,0.961,0.984}}-3.109   \\ 
\hhline{|~-----------|}
\textbf{6}      & \textbf{4}      & {\cellcolor[rgb]{0.914,0.945,0.976}}-4.089                         & {\cellcolor[rgb]{0.827,0.894,0.957}}-7.556                            & {\cellcolor[rgb]{0.984,0.992,0.996}}-1.013                         & {\cellcolor[rgb]{0.792,0.871,0.945}}-9.082                        & {\cellcolor[rgb]{0.965,0.976,0.988}}-1.898  & {\cellcolor[rgb]{0.965,0.976,0.988}}-1.891  & {\cellcolor[rgb]{0.961,0.976,0.988}}-2.020  & -0.520                                      & {\cellcolor[rgb]{0.922,0.953,0.98}}-3.635   & -0.520                                       \\ 
\hline
                & \textbf{1}      & {\cellcolor[rgb]{0.776,0.616,0.906}}-62.556                        & {\cellcolor[rgb]{0.776,0.616,0.906}}-62.537                           & {\cellcolor[rgb]{0.776,0.616,0.906}}-62.547                        & {\cellcolor[rgb]{0.776,0.616,0.906}}-62.507                       & {\cellcolor[rgb]{0.796,0.651,0.914}}-56.500 & {\cellcolor[rgb]{0.776,0.616,0.906}}-62.550 & {\cellcolor[rgb]{0.776,0.616,0.906}}-62.566 & {\cellcolor[rgb]{0.776,0.616,0.906}}-62.570 & {\cellcolor[rgb]{0.776,0.616,0.906}}-62.533 & {\cellcolor[rgb]{0.776,0.616,0.906}}-62.510  \\ 
\hhline{|~-----------|}
                & \textbf{2}      & {\cellcolor[rgb]{0.863,0.761,0.941}}-38.609                        & {\cellcolor[rgb]{0.847,0.741,0.933}}-41.921                           & {\cellcolor[rgb]{0.91,0.843,0.961}}-25.464                         & {\cellcolor[rgb]{0.906,0.843,0.961}}-25.559                       & {\cellcolor[rgb]{0.847,0.737,0.933}}-42.451 & {\cellcolor[rgb]{0.82,0.69,0.922}}-50.056   & -0.497                                      & {\cellcolor[rgb]{0.796,0.647,0.914}}-56.892 & {\cellcolor[rgb]{0.969,0.949,0.988}}-8.194  & {\cellcolor[rgb]{0.969,0.945,0.984}}-9.020   \\ 
\hhline{|~-----------|}
                & \textbf{3}      & {\cellcolor[rgb]{0.98,0.965,0.992}}-5.632                          & {\cellcolor[rgb]{0.996,0.996,0.996}}-0.819                            & {\cellcolor[rgb]{0.996,0.996,0.996}}-0.786                         & {\cellcolor[rgb]{0.945,0.91,0.976}}-14.905                        & {\cellcolor[rgb]{0.902,0.835,0.957}}-26.730 & {\cellcolor[rgb]{0.965,0.941,0.984}}-9.385  & {\cellcolor[rgb]{0.91,0.847,0.961}}-24.846  & {\cellcolor[rgb]{0.898,0.827,0.957}}-28.303 & {\cellcolor[rgb]{0.996,0.996,0.996}}-0.727  & {\cellcolor[rgb]{0.925,0.875,0.969}}-20.372  \\ 
\hhline{|~-----------|}
\textbf{12}     & \textbf{4}      & {\cellcolor[rgb]{0.996,0.996,0.996}}-0.882                         & {\cellcolor[rgb]{0.976,0.961,0.988}}-6.806                            & {\cellcolor[rgb]{0.996,0.996,0.996}}-0.819                         & {\cellcolor[rgb]{0.996,0.996,0.996}}-0.895                        & {\cellcolor[rgb]{0.992,0.988,0.996}}-2.286  & {\cellcolor[rgb]{0.996,0.996,0.996}}-0.809  & {\cellcolor[rgb]{0.996,0.996,0.996}}-0.888  & {\cellcolor[rgb]{0.925,0.871,0.969}}-21.122 & {\cellcolor[rgb]{0.996,0.996,0.996}}-1.059  & {\cellcolor[rgb]{0.996,0.996,0.996}}-0.938   \\
\hline
\end{tabular}
\begin{tabular}{|c|r|r|r|r|r|r|r|r|r|r|r|} 
\hline
                & \multicolumn{1}{c|}{}                & \multicolumn{10}{c|}{\textbf{Average Energy Cost (Phase Flip)}}                                                                                                                                                                                                                                                                                                                                                                                                 \\ 
\cline{3-12}
                & \multicolumn{1}{c|}{}                & \multicolumn{10}{c|}{\textbf{Noise Parameter}}                                                                                                                                                                                                                                                                                                                                                                                                                  \\ 
\cline{3-12}
\textbf{Qubits} & \multicolumn{1}{c|}{\textbf{Layers}} & \textbf{0.05}                              & \textbf{0.1}                               & \textbf{0.15}                              & \textbf{0.2}                               & \textbf{0.25}                              & \textbf{0.3}                               & \textbf{0.35}                              & \textbf{0.4}                              & \textbf{0.45}                              & \textbf{0.5}                                \\ 
\hline
                & \textbf{1}                           & {\cellcolor[rgb]{0.388,0.745,0.482}}-2.033 & {\cellcolor[rgb]{0.843,0.929,0.875}}-0.447 & {\cellcolor[rgb]{0.961,0.976,0.976}}-0.036 & {\cellcolor[rgb]{0.984,0.984,0.996}}0.049  & {\cellcolor[rgb]{0.984,0.984,0.996}}0.058  & {\cellcolor[rgb]{0.988,0.988,1}}0.059      & {\cellcolor[rgb]{0.988,0.988,1}}0.059      & {\cellcolor[rgb]{0.988,0.988,1}}0.059     & {\cellcolor[rgb]{0.988,0.988,1}}0.059      & {\cellcolor[rgb]{0.988,0.988,1}}0.059       \\ 
\hhline{|~-----------|}
                & \textbf{2}                           & {\cellcolor[rgb]{0.51,0.792,0.588}}-1.601  & {\cellcolor[rgb]{0.878,0.941,0.906}}-0.313 & {\cellcolor[rgb]{0.953,0.973,0.969}}-0.055 & {\cellcolor[rgb]{0.984,0.984,0.996}}0.058  & {\cellcolor[rgb]{0.984,0.984,0.996}}0.058  & {\cellcolor[rgb]{0.988,0.988,1}}0.059      & {\cellcolor[rgb]{0.988,0.988,1}}0.059      & {\cellcolor[rgb]{0.988,0.988,1}}0.059     & {\cellcolor[rgb]{0.988,0.988,1}}0.059      & {\cellcolor[rgb]{0.988,0.988,1}}0.059       \\ 
\hhline{|~-----------|}
                & \textbf{3}                           & {\cellcolor[rgb]{0.467,0.776,0.549}}-1.755 & {\cellcolor[rgb]{0.831,0.925,0.867}}-0.476 & {\cellcolor[rgb]{0.965,0.976,0.98}}-0.014  & {\cellcolor[rgb]{0.984,0.984,0.996}}0.058  & {\cellcolor[rgb]{0.984,0.984,0.996}}0.059  & {\cellcolor[rgb]{0.988,0.988,1}}0.059      & {\cellcolor[rgb]{0.988,0.988,1}}0.059      & {\cellcolor[rgb]{0.988,0.988,1}}0.059     & {\cellcolor[rgb]{0.988,0.988,1}}0.059      & {\cellcolor[rgb]{0.988,0.988,1}}0.059       \\ 
\hhline{|~-----------|}
\textbf{6}      & \textbf{4}                           & {\cellcolor[rgb]{0.518,0.796,0.596}}-1.574 & {\cellcolor[rgb]{0.867,0.937,0.894}}-0.357 & {\cellcolor[rgb]{0.965,0.976,0.976}}-0.022 & {\cellcolor[rgb]{0.984,0.984,0.996}}0.059  & {\cellcolor[rgb]{0.988,0.988,1}}0.059      & {\cellcolor[rgb]{0.988,0.988,1}}0.059      & {\cellcolor[rgb]{0.988,0.988,1}}0.059      & {\cellcolor[rgb]{0.988,0.988,1}}0.059     & {\cellcolor[rgb]{0.988,0.988,1}}0.059      & {\cellcolor[rgb]{0.988,0.988,1}}0.059       \\ 
\hline
                & \textbf{1}                           & {\cellcolor[rgb]{0.988,0.988,1}}-1.056     & {\cellcolor[rgb]{0.98,0.635,0.643}}-0.514  & {\cellcolor[rgb]{0.984,0.729,0.741}}-0.660 & {\cellcolor[rgb]{0.98,0.678,0.686}}-0.581  & {\cellcolor[rgb]{0.98,0.698,0.706}}-0.609  & {\cellcolor[rgb]{0.98,0.671,0.678}}-0.567  & {\cellcolor[rgb]{0.98,0.588,0.596}}-0.444  & {\cellcolor[rgb]{0.98,0.655,0.667}}-0.548 & {\cellcolor[rgb]{0.98,0.612,0.624}}-0.482  & {\cellcolor[rgb]{0.98,0.675,0.686}}-0.577   \\ 
\hhline{|~-----------|}
                & \textbf{2}                           & {\cellcolor[rgb]{0.984,0.729,0.737}}-0.658 & {\cellcolor[rgb]{0.98,0.565,0.573}}-0.410  & {\cellcolor[rgb]{0.976,0.549,0.557}}-0.383 & {\cellcolor[rgb]{0.973,0.412,0.42}}-0.178  & {\cellcolor[rgb]{0.976,0.533,0.545}}-0.363 & {\cellcolor[rgb]{0.976,0.424,0.431}}-0.192 & {\cellcolor[rgb]{0.976,0.463,0.471}}-0.255 & {\cellcolor[rgb]{0.976,0.502,0.51}}-0.313 & {\cellcolor[rgb]{0.976,0.478,0.486}}-0.274 & {\cellcolor[rgb]{0.976,0.435,0.443}}-0.211  \\ 
\hhline{|~-----------|}
                & \textbf{3}                           & {\cellcolor[rgb]{0.984,0.729,0.741}}-0.662 & {\cellcolor[rgb]{0.98,0.639,0.647}}-0.520  & {\cellcolor[rgb]{0.984,0.812,0.824}}-0.786 & {\cellcolor[rgb]{0.984,0.706,0.718}}-0.626 & {\cellcolor[rgb]{0.984,0.835,0.847}}-0.823 & {\cellcolor[rgb]{0.984,0.78,0.788}}-0.736  & {\cellcolor[rgb]{0.98,0.643,0.655}}-0.529  & {\cellcolor[rgb]{0.98,0.651,0.659}}-0.539 & {\cellcolor[rgb]{0.98,0.639,0.651}}-0.523  & {\cellcolor[rgb]{0.98,0.686,0.694}}-0.593   \\ 
\hhline{|~-----------|}
\textbf{12}     & \textbf{4}                           & {\cellcolor[rgb]{0.98,0.647,0.655}}-0.533  & {\cellcolor[rgb]{0.98,0.675,0.686}}-0.577  & {\cellcolor[rgb]{0.98,0.698,0.706}}-0.611  & {\cellcolor[rgb]{0.984,0.725,0.737}}-0.653 & {\cellcolor[rgb]{0.984,0.745,0.753}}-0.680 & {\cellcolor[rgb]{0.98,0.651,0.659}}-0.539  & {\cellcolor[rgb]{0.98,0.694,0.706}}-0.606  & {\cellcolor[rgb]{0.98,0.682,0.69}}-0.585  & {\cellcolor[rgb]{0.984,0.745,0.753}}-0.681 & {\cellcolor[rgb]{0.984,0.749,0.757}}-0.686  \\
\hline
\end{tabular}
\begin{tabular}{|c|l|c|c|c|c|c|c|c|c|c|c|} 
\hline
                & \multicolumn{1}{c|}{}                & \multicolumn{10}{c|}{{\cellcolor[rgb]{0.902,0.722,0.718}}\textbf{Minimum Energy Cost (Phase Flip)}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                \\ 
\hhline{|~~----------|}
                & \multicolumn{1}{c|}{}                & \multicolumn{10}{c|}{{\cellcolor[rgb]{0.863,0.902,0.945}}\textbf{Noise Parameter}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\ 
\hhline{|~~----------|}
\textbf{Qubits} & \multicolumn{1}{c|}{\textbf{Layers}} & \multicolumn{1}{l|}{{\cellcolor[rgb]{0.988,0.988,1}}\textbf{0.05}} & \multicolumn{1}{l|}{{\cellcolor[rgb]{0.839,0.925,0.871}}\textbf{0.1}} & \multicolumn{1}{l|}{{\cellcolor[rgb]{0.988,0.988,1}}\textbf{0.15}} & \multicolumn{1}{l|}{{\cellcolor[rgb]{0.988,0.988,1}}\textbf{0.2}} & \multicolumn{1}{l|}{\textbf{0.25}}         & \multicolumn{1}{l|}{\textbf{0.3}}          & \multicolumn{1}{l|}{\textbf{0.35}}         & \multicolumn{1}{l|}{\textbf{0.4}}          & \multicolumn{1}{l|}{\textbf{0.45}}         & \multicolumn{1}{l|}{\textbf{0.5}}           \\ 
\hline
                & \textbf{1}                           & {\cellcolor[rgb]{0.608,0.761,0.902}}-2.309                         & {\cellcolor[rgb]{0.906,0.941,0.976}}-0.493                            & {\cellcolor[rgb]{0.973,0.984,0.992}}-0.092                         & {\cellcolor[rgb]{0.996,0.996,0.996}}0.043                         & {\cellcolor[rgb]{0.996,0.996,0.996}}0.056  & 0.059                                      & 0.059                                      & 0.059                                      & 0.059                                      & 0.059                                       \\ 
\hhline{|~-----------|}
                & \textbf{2}                           & {\cellcolor[rgb]{0.616,0.765,0.902}}-2.243                         & {\cellcolor[rgb]{0.89,0.929,0.973}}-0.602                             & {\cellcolor[rgb]{0.973,0.984,0.992}}-0.086                         & {\cellcolor[rgb]{0.996,0.996,0.996}}0.056                         & {\cellcolor[rgb]{0.996,0.996,0.996}}0.056  & 0.059                                      & 0.059                                      & 0.059                                      & 0.059                                      & 0.059                                       \\ 
\hhline{|~-----------|}
                & \textbf{3}                           & {\cellcolor[rgb]{0.62,0.765,0.902}}-2.234                          & {\cellcolor[rgb]{0.89,0.933,0.973}}-0.599                             & {\cellcolor[rgb]{0.973,0.984,0.992}}-0.089                         & {\cellcolor[rgb]{0.996,0.996,0.996}}0.056                         & {\cellcolor[rgb]{0.996,0.996,0.996}}0.056  & 0.059                                      & 0.059                                      & 0.059                                      & 0.059                                      & 0.059                                       \\ 
\hhline{|~-----------|}
\textbf{6}      & \textbf{4}                           & {\cellcolor[rgb]{0.616,0.765,0.902}}-2.240                         & {\cellcolor[rgb]{0.886,0.929,0.969}}-0.609                            & {\cellcolor[rgb]{0.973,0.984,0.992}}-0.086                         & {\cellcolor[rgb]{0.996,0.996,0.996}}0.056                         & 0.059                                      & 0.059                                      & 0.059                                      & 0.059                                      & 0.059                                      & 0.059                                       \\ 
\hline
                & \textbf{1}                           & {\cellcolor[rgb]{0.776,0.616,0.906}}-1.559                         & {\cellcolor[rgb]{0.965,0.941,0.984}}-0.539                            & {\cellcolor[rgb]{0.906,0.843,0.961}}-0.849                         & {\cellcolor[rgb]{0.941,0.902,0.973}}-0.664                        & {\cellcolor[rgb]{0.914,0.851,0.961}}-0.822 & {\cellcolor[rgb]{0.933,0.882,0.969}}-0.717 & {\cellcolor[rgb]{0.965,0.941,0.984}}-0.543 & {\cellcolor[rgb]{0.957,0.925,0.98}}-0.589  & {\cellcolor[rgb]{0.957,0.925,0.98}}-0.589  & {\cellcolor[rgb]{0.945,0.906,0.976}}-0.645  \\ 
\hhline{|~-----------|}
                & \textbf{2}                           & {\cellcolor[rgb]{0.855,0.749,0.937}}-1.135                         & {\cellcolor[rgb]{0.965,0.941,0.984}}-0.536                            & {\cellcolor[rgb]{0.969,0.949,0.984}}-0.516                         & {\cellcolor[rgb]{0.98,0.969,0.992}}-0.451                         & {\cellcolor[rgb]{0.969,0.949,0.988}}-0.510 & {\cellcolor[rgb]{0.996,0.996,0.996}}-0.365 & {\cellcolor[rgb]{0.992,0.992,0.996}}-0.385 & {\cellcolor[rgb]{0.984,0.973,0.992}}-0.438 & {\cellcolor[rgb]{0.957,0.929,0.98}}-0.576  & -0.362                                      \\ 
\hhline{|~-----------|}
                & \textbf{3}                           & {\cellcolor[rgb]{0.894,0.82,0.953}}-0.914                          & {\cellcolor[rgb]{0.953,0.922,0.98}}-0.602                             & {\cellcolor[rgb]{0.875,0.788,0.945}}-1.013                         & {\cellcolor[rgb]{0.906,0.839,0.961}}-0.855                        & {\cellcolor[rgb]{0.863,0.765,0.941}}-1.089 & {\cellcolor[rgb]{0.894,0.82,0.953}}-0.921  & {\cellcolor[rgb]{0.949,0.918,0.976}}-0.618 & {\cellcolor[rgb]{0.945,0.91,0.976}}-0.641  & {\cellcolor[rgb]{0.949,0.918,0.976}}-0.615 & {\cellcolor[rgb]{0.922,0.871,0.965}}-0.763  \\ 
\hhline{|~-----------|}
\textbf{12}     & \textbf{4}                           & {\cellcolor[rgb]{0.894,0.82,0.953}}-0.914                          & {\cellcolor[rgb]{0.894,0.82,0.953}}-0.914                             & {\cellcolor[rgb]{0.933,0.886,0.973}}-0.711                         & {\cellcolor[rgb]{0.925,0.875,0.969}}-0.743                        & {\cellcolor[rgb]{0.906,0.843,0.961}}-0.849 & {\cellcolor[rgb]{0.949,0.914,0.976}}-0.622 & {\cellcolor[rgb]{0.933,0.882,0.969}}-0.717 & {\cellcolor[rgb]{0.918,0.859,0.965}}-0.796 & {\cellcolor[rgb]{0.882,0.796,0.949}}-0.987 & {\cellcolor[rgb]{0.929,0.878,0.969}}-0.730  \\
\hline
\end{tabular}
\begin{tabular}{|c|c|l|l|l|l|l|l|l|l|l|l|} 
\hline
                &                 & \multicolumn{10}{c|}{\textbf{Average Energy Cost (Bit-PhaseFlip)}}                                                                                                                                                                                                                                                                                                                                                                                               \\ 
\cline{3-12}
                &                 & \multicolumn{10}{c|}{\textbf{Noise Parameter}}                                                                                                                                                                                                                                                                                                                                                                                                                   \\ 
\cline{3-12}
\textbf{Qubits} & \textbf{Layers} & \multicolumn{1}{r|}{\textbf{0.05}}         & \multicolumn{1}{r|}{\textbf{0.1}}          & \multicolumn{1}{r|}{\textbf{0.15}}         & \multicolumn{1}{r|}{\textbf{0.2}}          & \multicolumn{1}{r|}{\textbf{0.25}}         & \multicolumn{1}{r|}{\textbf{0.3}}          & \multicolumn{1}{r|}{\textbf{0.35}}         & \multicolumn{1}{r|}{\textbf{0.4}}          & \multicolumn{1}{r|}{\textbf{0.45}}         & \multicolumn{1}{r|}{\textbf{0.5}}           \\ 
\hline
                & \textbf{1}      & {\cellcolor[rgb]{0.51,0.792,0.584}}-4.241  & {\cellcolor[rgb]{0.702,0.871,0.753}}-2.571 & {\cellcolor[rgb]{0.608,0.831,0.671}}-3.370 & {\cellcolor[rgb]{0.388,0.745,0.482}}-5.296 & {\cellcolor[rgb]{0.518,0.796,0.592}}-4.159 & {\cellcolor[rgb]{0.565,0.816,0.635}}-3.756 & {\cellcolor[rgb]{0.451,0.769,0.537}}-4.722 & {\cellcolor[rgb]{0.592,0.827,0.659}}-3.519 & {\cellcolor[rgb]{0.682,0.863,0.737}}-2.716 & {\cellcolor[rgb]{0.639,0.847,0.698}}-3.104  \\ 
\hhline{|~-----------|}
                & \textbf{2}      & {\cellcolor[rgb]{0.804,0.914,0.843}}-1.668 & {\cellcolor[rgb]{0.871,0.937,0.898}}-1.118 & {\cellcolor[rgb]{0.847,0.929,0.878}}-1.313 & {\cellcolor[rgb]{0.835,0.925,0.867}}-1.411 & {\cellcolor[rgb]{0.812,0.914,0.847}}-1.621 & {\cellcolor[rgb]{0.8,0.91,0.839}}-1.699    & {\cellcolor[rgb]{0.827,0.922,0.863}}-1.468 & {\cellcolor[rgb]{0.847,0.929,0.878}}-1.304 & {\cellcolor[rgb]{0.855,0.933,0.886}}-1.236 & {\cellcolor[rgb]{0.855,0.933,0.886}}-1.237  \\ 
\hhline{|~-----------|}
                & \textbf{3}      & {\cellcolor[rgb]{0.933,0.965,0.953}}-0.551 & {\cellcolor[rgb]{0.929,0.961,0.949}}-0.605 & {\cellcolor[rgb]{0.933,0.965,0.953}}-0.550 & {\cellcolor[rgb]{0.941,0.969,0.961}}-0.492 & {\cellcolor[rgb]{0.953,0.973,0.969}}-0.407 & {\cellcolor[rgb]{0.929,0.965,0.949}}-0.600 & {\cellcolor[rgb]{0.914,0.957,0.937}}-0.723 & {\cellcolor[rgb]{0.933,0.965,0.949}}-0.574 & {\cellcolor[rgb]{0.925,0.961,0.945}}-0.620 & {\cellcolor[rgb]{0.918,0.957,0.937}}-0.693  \\ 
\hhline{|~-----------|}
\textbf{6}      & \textbf{4}      & {\cellcolor[rgb]{0.949,0.973,0.969}}-0.411 & {\cellcolor[rgb]{0.945,0.969,0.965}}-0.446 & {\cellcolor[rgb]{0.957,0.976,0.973}}-0.343 & {\cellcolor[rgb]{0.988,0.988,1}}-0.101     & {\cellcolor[rgb]{0.973,0.98,0.988}}-0.219  & {\cellcolor[rgb]{0.957,0.973,0.973}}-0.368 & {\cellcolor[rgb]{0.949,0.969,0.965}}-0.440 & {\cellcolor[rgb]{0.949,0.969,0.965}}-0.439 & {\cellcolor[rgb]{0.969,0.98,0.984}}-0.241  & {\cellcolor[rgb]{0.973,0.98,0.984}}-0.221   \\ 
\hline
                & \textbf{1}      & {\cellcolor[rgb]{0.98,0.761,0.773}}-1.486  & {\cellcolor[rgb]{0.98,0.718,0.729}}-1.713  & {\cellcolor[rgb]{0.976,0.592,0.6}}-2.390   & {\cellcolor[rgb]{0.973,0.412,0.42}}-3.355  & {\cellcolor[rgb]{0.976,0.643,0.651}}-2.124 & {\cellcolor[rgb]{0.984,0.855,0.867}}-0.978 & {\cellcolor[rgb]{0.976,0.655,0.667}}-2.046 & {\cellcolor[rgb]{0.976,0.588,0.596}}-2.405 & {\cellcolor[rgb]{0.973,0.463,0.471}}-3.078 & {\cellcolor[rgb]{0.98,0.745,0.757}}-1.565   \\ 
\hhline{|~-----------|}
                & \textbf{2}      & {\cellcolor[rgb]{0.984,0.961,0.973}}-0.417 & {\cellcolor[rgb]{0.984,0.961,0.973}}-0.419 & {\cellcolor[rgb]{0.984,0.984,0.996}}-0.299 & {\cellcolor[rgb]{0.984,0.961,0.973}}-0.417 & {\cellcolor[rgb]{0.984,0.973,0.984}}-0.358 & {\cellcolor[rgb]{0.984,0.973,0.984}}-0.372 & {\cellcolor[rgb]{0.984,0.961,0.973}}-0.431 & {\cellcolor[rgb]{0.984,0.965,0.976}}-0.400 & {\cellcolor[rgb]{0.984,0.937,0.949}}-0.555 & {\cellcolor[rgb]{0.984,0.961,0.973}}-0.433  \\ 
\hhline{|~-----------|}
                & \textbf{3}      & {\cellcolor[rgb]{0.984,0.965,0.976}}-0.409 & {\cellcolor[rgb]{0.984,0.953,0.965}}-0.460 & {\cellcolor[rgb]{0.984,0.949,0.961}}-0.493 & {\cellcolor[rgb]{0.984,0.953,0.965}}-0.464 & {\cellcolor[rgb]{0.984,0.965,0.976}}-0.401 & {\cellcolor[rgb]{0.984,0.976,0.988}}-0.349 & {\cellcolor[rgb]{0.988,0.988,1}}-0.289     & {\cellcolor[rgb]{0.984,0.957,0.969}}-0.446 & {\cellcolor[rgb]{0.984,0.929,0.941}}-0.584 & {\cellcolor[rgb]{0.984,0.976,0.988}}-0.345  \\ 
\hhline{|~-----------|}
\textbf{12}     & \textbf{4}      & {\cellcolor[rgb]{0.984,0.945,0.957}}-0.510 & {\cellcolor[rgb]{0.984,0.922,0.933}}-0.630 & {\cellcolor[rgb]{0.984,0.925,0.937}}-0.617 & {\cellcolor[rgb]{0.984,0.937,0.949}}-0.553 & {\cellcolor[rgb]{0.984,0.945,0.957}}-0.508 & {\cellcolor[rgb]{0.984,0.945,0.957}}-0.499 & {\cellcolor[rgb]{0.984,0.941,0.953}}-0.526 & {\cellcolor[rgb]{0.984,0.929,0.941}}-0.596 & {\cellcolor[rgb]{0.984,0.902,0.914}}-0.736 & {\cellcolor[rgb]{0.984,0.925,0.937}}-0.607  \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|} 
\hline
                &                 & \multicolumn{10}{c|}{{\cellcolor[rgb]{0.902,0.722,0.718}}\textbf{Minimum Energy Cost (Bit-Phase-Flip)}}                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\ 
\hhline{|~~----------|}
                &                 & \multicolumn{10}{c|}{{\cellcolor[rgb]{0.863,0.902,0.945}}\textbf{Noise Parameter}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\ 
\hhline{|~~----------|}
\textbf{Qubits} & \textbf{Layers} & \multicolumn{1}{l|}{{\cellcolor[rgb]{0.988,0.988,1}}\textbf{0.05}} & \multicolumn{1}{l|}{{\cellcolor[rgb]{0.839,0.925,0.871}}\textbf{0.1}} & \multicolumn{1}{l|}{{\cellcolor[rgb]{0.988,0.988,1}}\textbf{0.15}} & \multicolumn{1}{l|}{{\cellcolor[rgb]{0.988,0.988,1}}\textbf{0.2}} & \multicolumn{1}{l|}{\textbf{0.25}}         & \multicolumn{1}{l|}{\textbf{0.3}}          & \multicolumn{1}{l|}{\textbf{0.35}}         & \multicolumn{1}{l|}{\textbf{0.4}}          & \multicolumn{1}{l|}{\textbf{0.45}}         & \multicolumn{1}{l|}{\textbf{0.5}}           \\ 
\hline
                & \textbf{1}      & {\cellcolor[rgb]{0.608,0.761,0.902}}-5.355                         & {\cellcolor[rgb]{0.631,0.773,0.906}}-5.069                            & {\cellcolor[rgb]{0.608,0.761,0.902}}-5.378                         & {\cellcolor[rgb]{0.608,0.761,0.902}}-5.368                        & {\cellcolor[rgb]{0.608,0.761,0.902}}-5.352 & {\cellcolor[rgb]{0.608,0.761,0.902}}-5.378 & {\cellcolor[rgb]{0.608,0.761,0.902}}-5.355 & {\cellcolor[rgb]{0.608,0.761,0.902}}-5.365 & {\cellcolor[rgb]{0.608,0.761,0.902}}-5.378 & {\cellcolor[rgb]{0.608,0.761,0.902}}-5.378  \\ 
\hhline{|~-----------|}
                & \textbf{2}      & {\cellcolor[rgb]{0.886,0.929,0.969}}-1.819                         & {\cellcolor[rgb]{0.886,0.929,0.969}}-1.845                            & {\cellcolor[rgb]{0.886,0.929,0.969}}-1.839                         & {\cellcolor[rgb]{0.886,0.929,0.969}}-1.852                        & {\cellcolor[rgb]{0.89,0.933,0.973}}-1.799  & {\cellcolor[rgb]{0.894,0.933,0.973}}-1.763 & {\cellcolor[rgb]{0.886,0.929,0.969}}-1.826 & {\cellcolor[rgb]{0.89,0.933,0.973}}-1.770  & {\cellcolor[rgb]{0.89,0.933,0.973}}-1.780  & {\cellcolor[rgb]{0.886,0.929,0.969}}-1.855  \\ 
\hhline{|~-----------|}
                & \textbf{3}      & {\cellcolor[rgb]{0.973,0.98,0.992}}-0.776                          & {\cellcolor[rgb]{0.973,0.98,0.992}}-0.776                             & {\cellcolor[rgb]{0.969,0.98,0.992}}-0.799                          & {\cellcolor[rgb]{0.973,0.98,0.992}}-0.766                         & {\cellcolor[rgb]{0.988,0.992,0.996}}-0.556 & {\cellcolor[rgb]{0.969,0.98,0.992}}-0.793  & {\cellcolor[rgb]{0.969,0.98,0.992}}-0.796  & {\cellcolor[rgb]{0.976,0.984,0.992}}-0.724 & {\cellcolor[rgb]{0.969,0.98,0.992}}-0.783  & {\cellcolor[rgb]{0.969,0.98,0.992}}-0.793   \\ 
\hhline{|~-----------|}
\textbf{6}      & \textbf{4}      & {\cellcolor[rgb]{0.992,0.996,0.996}}-0.503                         & {\cellcolor[rgb]{0.988,0.992,0.996}}-0.533                            & {\cellcolor[rgb]{0.996,0.996,0.996}}-0.447                         & {\cellcolor[rgb]{0.996,0.996,0.996}}-0.438                        & {\cellcolor[rgb]{0.996,0.996,0.996}}-0.447 & {\cellcolor[rgb]{0.992,0.992,0.996}}-0.530 & {\cellcolor[rgb]{0.992,0.996,0.996}}-0.507 & {\cellcolor[rgb]{0.992,0.992,0.996}}-0.516 & -0.431                                     & {\cellcolor[rgb]{0.988,0.992,0.996}}-0.533  \\ 
\hline
                & \textbf{1}      & {\cellcolor[rgb]{0.792,0.647,0.914}}-4.171                         & {\cellcolor[rgb]{0.784,0.631,0.91}}-4.332                             & {\cellcolor[rgb]{0.792,0.643,0.91}}-4.197                          & {\cellcolor[rgb]{0.776,0.616,0.906}}-4.523                        & {\cellcolor[rgb]{0.784,0.631,0.906}}-4.352 & {\cellcolor[rgb]{0.875,0.788,0.945}}-2.632 & {\cellcolor[rgb]{0.776,0.616,0.906}}-4.523 & {\cellcolor[rgb]{0.776,0.616,0.906}}-4.516 & {\cellcolor[rgb]{0.776,0.616,0.906}}-4.516 & {\cellcolor[rgb]{0.8,0.659,0.914}}-4.033    \\ 
\hhline{|~-----------|}
                & \textbf{2}      & {\cellcolor[rgb]{0.984,0.973,0.992}}-0.638                         & {\cellcolor[rgb]{0.992,0.984,0.996}}-0.510                            & -0.368                                                             & {\cellcolor[rgb]{0.992,0.988,0.996}}-0.470                        & {\cellcolor[rgb]{0.992,0.992,0.996}}-0.447 & {\cellcolor[rgb]{0.992,0.984,0.996}}-0.500 & {\cellcolor[rgb]{0.984,0.976,0.992}}-0.609 & {\cellcolor[rgb]{0.992,0.988,0.996}}-0.477 & {\cellcolor[rgb]{0.976,0.961,0.988}}-0.780 & {\cellcolor[rgb]{0.988,0.98,0.996}}-0.539   \\ 
\hhline{|~-----------|}
                & \textbf{3}      & {\cellcolor[rgb]{0.992,0.984,0.996}}-0.497                         & {\cellcolor[rgb]{0.98,0.965,0.988}}-0.717                             & {\cellcolor[rgb]{0.98,0.965,0.992}}-0.711                          & {\cellcolor[rgb]{0.98,0.965,0.992}}-0.714                         & {\cellcolor[rgb]{0.984,0.976,0.992}}-0.609 & {\cellcolor[rgb]{0.996,0.996,0.996}}-0.408 & {\cellcolor[rgb]{0.992,0.988,0.996}}-0.477 & {\cellcolor[rgb]{0.984,0.976,0.992}}-0.599 & {\cellcolor[rgb]{0.976,0.961,0.988}}-0.776 & {\cellcolor[rgb]{0.988,0.976,0.992}}-0.582  \\ 
\hhline{|~-----------|}
\textbf{12}     & \textbf{4}      & {\cellcolor[rgb]{0.976,0.965,0.988}}-0.737                         & {\cellcolor[rgb]{0.98,0.969,0.992}}-0.691                             & {\cellcolor[rgb]{0.973,0.957,0.988}}-0.829                         & {\cellcolor[rgb]{0.976,0.957,0.988}}-0.796                        & {\cellcolor[rgb]{0.984,0.976,0.992}}-0.609 & {\cellcolor[rgb]{0.98,0.965,0.988}}-0.727  & {\cellcolor[rgb]{0.98,0.965,0.988}}-0.720  & {\cellcolor[rgb]{0.976,0.961,0.988}}-0.757 & {\cellcolor[rgb]{0.969,0.949,0.988}}-0.885 & {\cellcolor[rgb]{0.973,0.957,0.988}}-0.832  \\
\hline
\end{tabular}
\begin{tabular}{|c|r|r|r|r|r|r|r|r|r|r|r|} 
\hline
                & \multicolumn{1}{c|}{}                & \multicolumn{10}{c|}{\textbf{Average Energy Cost (Depolarising)}}                                                                                                                                                                                                                                                                                                                                                                                                \\ 
\cline{3-12}
                & \multicolumn{1}{c|}{}                & \multicolumn{10}{c|}{\textbf{Noise Parameter}}                                                                                                                                                                                                                                                                                                                                                                                                                   \\ 
\cline{3-12}
\textbf{Qubits} & \multicolumn{1}{c|}{\textbf{Layers}} & \textbf{0.05}                              & \textbf{0.1}                               & \textbf{0.15}                              & \textbf{0.2}                               & \textbf{0.25}                              & \textbf{0.3}                               & \textbf{0.35}                              & \textbf{0.4}                               & \textbf{0.45}                              & \textbf{0.5}                                \\ 
\hline
                & \textbf{1}                           & {\cellcolor[rgb]{0.388,0.745,0.482}}-4.949 & {\cellcolor[rgb]{0.686,0.867,0.741}}-2.437 & {\cellcolor[rgb]{0.89,0.945,0.914}}-0.750  & {\cellcolor[rgb]{0.906,0.953,0.929}}-0.608 & {\cellcolor[rgb]{0.929,0.965,0.949}}-0.416 & {\cellcolor[rgb]{0.949,0.973,0.965}}-0.261 & {\cellcolor[rgb]{0.973,0.98,0.988}}-0.045  & {\cellcolor[rgb]{0.98,0.984,0.992}}0.006   & {\cellcolor[rgb]{0.984,0.984,0.996}}0.034  & {\cellcolor[rgb]{0.984,0.984,0.996}}0.050   \\ 
\hhline{|~-----------|}
                & \textbf{2}                           & {\cellcolor[rgb]{0.694,0.867,0.745}}-2.377 & {\cellcolor[rgb]{0.89,0.949,0.914}}-0.748  & {\cellcolor[rgb]{0.941,0.969,0.961}}-0.305 & {\cellcolor[rgb]{0.973,0.98,0.988}}-0.052  & {\cellcolor[rgb]{0.984,0.984,0.996}}0.029  & {\cellcolor[rgb]{0.984,0.984,0.996}}0.055  & {\cellcolor[rgb]{0.984,0.984,0.996}}0.058  & {\cellcolor[rgb]{0.988,0.988,1}}0.059      & {\cellcolor[rgb]{0.988,0.988,1}}0.059      & {\cellcolor[rgb]{0.988,0.988,1}}0.059       \\ 
\hhline{|~-----------|}
                & \textbf{3}                           & {\cellcolor[rgb]{0.839,0.925,0.871}}-1.167 & {\cellcolor[rgb]{0.933,0.965,0.953}}-0.396 & {\cellcolor[rgb]{0.976,0.98,0.988}}-0.031  & {\cellcolor[rgb]{0.984,0.984,0.996}}0.053  & {\cellcolor[rgb]{0.984,0.984,0.996}}0.058  & {\cellcolor[rgb]{0.988,0.988,1}}0.059      & {\cellcolor[rgb]{0.988,0.988,1}}0.059      & {\cellcolor[rgb]{0.988,0.988,1}}0.059      & {\cellcolor[rgb]{0.988,0.988,1}}0.059      & {\cellcolor[rgb]{0.988,0.988,1}}0.059       \\ 
\hhline{|~-----------|}
\textbf{6}      & \textbf{4}                           & {\cellcolor[rgb]{0.898,0.949,0.922}}-0.681 & {\cellcolor[rgb]{0.973,0.98,0.988}}-0.052  & {\cellcolor[rgb]{0.984,0.984,0.996}}0.047  & {\cellcolor[rgb]{0.984,0.984,0.996}}0.059  & {\cellcolor[rgb]{0.988,0.988,1}}0.059      & {\cellcolor[rgb]{0.988,0.988,1}}0.059      & {\cellcolor[rgb]{0.988,0.988,1}}0.059      & {\cellcolor[rgb]{0.988,0.988,1}}0.059      & {\cellcolor[rgb]{0.988,0.988,1}}0.059      & {\cellcolor[rgb]{0.988,0.988,1}}0.059       \\ 
\hline
                & \textbf{1}                           & {\cellcolor[rgb]{0.973,0.412,0.42}}-3.741  & {\cellcolor[rgb]{0.984,0.859,0.871}}-0.919 & {\cellcolor[rgb]{0.984,0.898,0.91}}-0.669  & {\cellcolor[rgb]{0.984,0.902,0.914}}-0.637 & {\cellcolor[rgb]{0.984,0.91,0.922}}-0.599  & {\cellcolor[rgb]{0.984,0.902,0.91}}-0.653  & {\cellcolor[rgb]{0.984,0.922,0.933}}-0.512 & {\cellcolor[rgb]{0.984,0.906,0.918}}-0.618 & {\cellcolor[rgb]{0.984,0.918,0.929}}-0.545 & {\cellcolor[rgb]{0.984,0.914,0.925}}-0.565  \\ 
\hhline{|~-----------|}
                & \textbf{2}                           & {\cellcolor[rgb]{0.984,0.89,0.902}}-0.718  & {\cellcolor[rgb]{0.984,0.965,0.976}}-0.255 & {\cellcolor[rgb]{0.984,0.973,0.984}}-0.208 & {\cellcolor[rgb]{0.984,0.965,0.976}}-0.242 & {\cellcolor[rgb]{0.984,0.969,0.98}}-0.231  & {\cellcolor[rgb]{0.984,0.973,0.984}}-0.209 & {\cellcolor[rgb]{0.984,0.933,0.945}}-0.454 & {\cellcolor[rgb]{0.988,0.988,1}}-0.113     & {\cellcolor[rgb]{0.984,0.933,0.945}}-0.444 & {\cellcolor[rgb]{0.984,0.965,0.976}}-0.259  \\ 
\hhline{|~-----------|}
                & \textbf{3}                           & {\cellcolor[rgb]{0.984,0.89,0.902}}-0.713  & {\cellcolor[rgb]{0.984,0.894,0.906}}-0.690 & {\cellcolor[rgb]{0.984,0.89,0.902}}-0.709  & {\cellcolor[rgb]{0.984,0.902,0.914}}-0.649 & {\cellcolor[rgb]{0.984,0.898,0.91}}-0.658  & {\cellcolor[rgb]{0.984,0.914,0.925}}-0.576 & {\cellcolor[rgb]{0.984,0.902,0.914}}-0.646 & {\cellcolor[rgb]{0.984,0.91,0.918}}-0.605  & {\cellcolor[rgb]{0.984,0.894,0.906}}-0.700 & {\cellcolor[rgb]{0.984,0.906,0.918}}-0.613  \\ 
\hhline{|~-----------|}
\textbf{12}     & \textbf{4}                           & {\cellcolor[rgb]{0.984,0.902,0.914}}-0.643 & {\cellcolor[rgb]{0.984,0.906,0.918}}-0.628 & {\cellcolor[rgb]{0.984,0.902,0.914}}-0.650 & {\cellcolor[rgb]{0.984,0.898,0.91}}-0.676  & {\cellcolor[rgb]{0.984,0.914,0.925}}-0.567 & {\cellcolor[rgb]{0.984,0.902,0.914}}-0.651 & {\cellcolor[rgb]{0.984,0.91,0.922}}-0.599  & {\cellcolor[rgb]{0.984,0.91,0.922}}-0.594  & {\cellcolor[rgb]{0.984,0.914,0.925}}-0.569 & {\cellcolor[rgb]{0.984,0.914,0.925}}-0.571  \\
\hline
\end{tabular}
\begin{tabular}{|c|l|c|c|c|c|c|c|c|c|c|c|} 
\hline
                & \multicolumn{1}{c|}{}                & \multicolumn{10}{c|}{{\cellcolor[rgb]{0.902,0.722,0.718}}\textbf{Minimum Energy Cost (Depolarising)}}                                                                                                                                                                                                                                                                                                                                                                                                                                                              \\ 
\hhline{|~~----------|}
                & \multicolumn{1}{c|}{}                & \multicolumn{10}{c|}{{\cellcolor[rgb]{0.863,0.902,0.945}}\textbf{Noise Parameter}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\ 
\hhline{|~~----------|}
\textbf{Qubits} & \multicolumn{1}{c|}{\textbf{Layers}} & \multicolumn{1}{l|}{{\cellcolor[rgb]{0.988,0.988,1}}\textbf{0.05}} & \multicolumn{1}{l|}{{\cellcolor[rgb]{0.839,0.925,0.871}}\textbf{0.1}} & \multicolumn{1}{l|}{{\cellcolor[rgb]{0.988,0.988,1}}\textbf{0.15}} & \multicolumn{1}{l|}{{\cellcolor[rgb]{0.988,0.988,1}}\textbf{0.2}} & \multicolumn{1}{l|}{\textbf{0.25}}         & \multicolumn{1}{l|}{\textbf{0.3}}          & \multicolumn{1}{l|}{\textbf{0.35}}         & \multicolumn{1}{l|}{\textbf{0.4}}          & \multicolumn{1}{l|}{\textbf{0.45}}         & \multicolumn{1}{l|}{\textbf{0.5}}           \\ 
\hline
                & \textbf{1}                           & {\cellcolor[rgb]{0.608,0.761,0.902}}-7.632                         & {\cellcolor[rgb]{0.82,0.89,0.953}}-3.464                              & {\cellcolor[rgb]{0.91,0.945,0.976}}-1.651                          & {\cellcolor[rgb]{0.961,0.973,0.988}}-0.701                        & {\cellcolor[rgb]{0.969,0.98,0.992}}-0.530  & {\cellcolor[rgb]{0.976,0.984,0.992}}-0.336 & {\cellcolor[rgb]{0.988,0.992,0.996}}-0.102 & {\cellcolor[rgb]{0.992,0.996,0.996}}-0.059 & {\cellcolor[rgb]{0.996,0.996,0.996}}0.013  & {\cellcolor[rgb]{0.996,0.996,0.996}}0.039   \\ 
\hhline{|~-----------|}
                & \textbf{2}                           & {\cellcolor[rgb]{0.816,0.886,0.953}}-3.507                         & {\cellcolor[rgb]{0.941,0.965,0.984}}-1.020                            & {\cellcolor[rgb]{0.969,0.98,0.992}}-0.516                          & {\cellcolor[rgb]{0.992,0.992,0.996}}-0.089                        & {\cellcolor[rgb]{0.996,0.996,0.996}}-0.010 & {\cellcolor[rgb]{0.996,0.996,0.996}}0.046  & {\cellcolor[rgb]{0.996,0.996,0.996}}0.056  & 0.059                                      & 0.059                                      & 0.059                                       \\ 
\hhline{|~-----------|}
                & \textbf{3}                           & {\cellcolor[rgb]{0.902,0.941,0.973}}-1.822                         & {\cellcolor[rgb]{0.969,0.98,0.992}}-0.533                             & {\cellcolor[rgb]{0.992,0.992,0.996}}-0.086                         & {\cellcolor[rgb]{0.996,0.996,0.996}}0.039                         & {\cellcolor[rgb]{0.996,0.996,0.996}}0.056  & 0.059                                      & 0.059                                      & 0.059                                      & 0.059                                      & 0.059                                       \\ 
\hhline{|~-----------|}
\textbf{6}      & \textbf{4}                           & {\cellcolor[rgb]{0.937,0.961,0.984}}-1.105                         & {\cellcolor[rgb]{0.988,0.992,0.996}}-0.115                            & {\cellcolor[rgb]{0.996,0.996,0.996}}0.030                          & {\cellcolor[rgb]{0.996,0.996,0.996}}0.056                         & 0.059                                      & 0.059                                      & 0.059                                      & 0.059                                      & 0.059                                      & 0.059                                       \\ 
\hline
                & \textbf{1}                           & {\cellcolor[rgb]{0.776,0.616,0.906}}-7.888                         & {\cellcolor[rgb]{0.965,0.941,0.984}}-1.447                            & {\cellcolor[rgb]{0.984,0.976,0.992}}-0.783                         & {\cellcolor[rgb]{0.98,0.965,0.988}}-1.000                         & {\cellcolor[rgb]{0.988,0.976,0.992}}-0.750 & {\cellcolor[rgb]{0.984,0.976,0.992}}-0.763 & {\cellcolor[rgb]{0.992,0.988,0.996}}-0.579 & {\cellcolor[rgb]{0.984,0.976,0.992}}-0.793 & {\cellcolor[rgb]{0.988,0.984,0.996}}-0.655 & {\cellcolor[rgb]{0.984,0.973,0.992}}-0.826  \\ 
\hhline{|~-----------|}
                & \textbf{2}                           & {\cellcolor[rgb]{0.953,0.922,0.98}}-1.849                          & {\cellcolor[rgb]{0.996,0.996,0.996}}-0.421                            & {\cellcolor[rgb]{0.996,0.992,0.996}}-0.461                         & {\cellcolor[rgb]{0.992,0.988,0.996}}-0.582                        & {\cellcolor[rgb]{0.996,0.996,0.996}}-0.391 & {\cellcolor[rgb]{0.996,0.992,0.996}}-0.477 & {\cellcolor[rgb]{0.984,0.973,0.992}}-0.855 & -0.359                                     & {\cellcolor[rgb]{0.988,0.984,0.996}}-0.628 & {\cellcolor[rgb]{0.992,0.988,0.996}}-0.589  \\ 
\hhline{|~-----------|}
                & \textbf{3}                           & {\cellcolor[rgb]{0.976,0.961,0.988}}-1.102                         & {\cellcolor[rgb]{0.976,0.965,0.988}}-1.039                            & {\cellcolor[rgb]{0.984,0.976,0.992}}-0.819                         & {\cellcolor[rgb]{0.984,0.976,0.992}}-0.803                        & {\cellcolor[rgb]{0.98,0.965,0.988}}-0.987  & {\cellcolor[rgb]{0.988,0.976,0.992}}-0.743 & {\cellcolor[rgb]{0.98,0.969,0.992}}-0.934  & {\cellcolor[rgb]{0.984,0.973,0.992}}-0.862 & {\cellcolor[rgb]{0.98,0.969,0.992}}-0.931  & {\cellcolor[rgb]{0.984,0.976,0.992}}-0.793  \\ 
\hhline{|~-----------|}
\textbf{12}     & \textbf{4}                           & {\cellcolor[rgb]{0.984,0.973,0.992}}-0.862                         & {\cellcolor[rgb]{0.98,0.965,0.992}}-0.977                             & {\cellcolor[rgb]{0.984,0.973,0.992}}-0.829                         & {\cellcolor[rgb]{0.98,0.969,0.992}}-0.964                         & {\cellcolor[rgb]{0.988,0.976,0.992}}-0.750 & {\cellcolor[rgb]{0.98,0.969,0.992}}-0.954  & {\cellcolor[rgb]{0.984,0.976,0.992}}-0.813 & {\cellcolor[rgb]{0.984,0.976,0.992}}-0.760 & {\cellcolor[rgb]{0.988,0.98,0.992}}-0.697  & {\cellcolor[rgb]{0.984,0.976,0.992}}-0.796  \\
\hline
\end{tabular}
